The Thousand Asteroid Light Curve Survey

We present the results of our Thousand Asteroid Light Curve Survey (TALCS) conducted with the Canada-France-Hawaii Telescope in September 2006. Our untargeted survey detected 828 Main Belt asteroids to a limiting magnitude of g'~22.5 corresponding to a diameter range of 0.4 km <= D <= 10 km. Of these, 278 objects had photometry of sufficient quality to perform rotation period fits. We debiased the observations and light curve fitting process to determine the true distribution of rotation periods and light curve amplitudes of Main Belt asteroids. We confirm a previously reported excess in the fraction of fast rotators but find a much larger excess of slow rotating asteroids (~15% of our sample). A few percent of objects in the TALCS size range have large light curve amplitudes of ~1 mag. Fits to the debiased distribution of light curve amplitudes indicate that the distribution of triaxial ellipsoid asteroid shapes is proportional to the square of the axis-ratio, (b/a)^2, and may be bi-modal. Finally, we find six objects with rotation periods that may be less than 2 hours with diameters between 400 m and 1.5 km, well above the break-up limit for a gravitationally-bound aggregate. Our debiased data indicate that this population represents <4% of the Main Belt in the 1-10 km size range.

==> (inline-0) <==
\begin{deluxetable}{cccccccc}
\tablenum{1}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{TALCS observing log}
\tablewidth{0pt}
\tablehead{
\colhead{UT Obs Date}   &
\colhead{Central RA}  &
\colhead{Central Dec}  &
\colhead{Pointings}  &
\colhead{Images per}   &
\colhead{Exposure}   &
\colhead{TTI$^a$}   &
\colhead{Filter} \\
\colhead{}   &
\colhead{(hh:mm:ss)}  &
\colhead{(dd:mm:ss)}  &
\colhead{}  &
\colhead{Pointing}   &
\colhead{Time (sec)}   &
\colhead{(min)}   &
\colhead{} 
}
\startdata
09-14-2006 & 01:12:22.58 & +07:40:08.9 & 12 & 17 & 30 & 15 & $g'$ \\
09-17-2006 & 01:10:17.19 & +07:27:26.2 & 12 & 10 & 40 & 17 & $r'$ \\
09-20-2006 & 01:07:58.57 & +07:13:19.4 & 2/6 & 35/30 & 20/30 & 2/8 & $g'$ \\
09-21-2006 & 01:07:09.68 & +07:08:19.9 & 12 & 18 & 30 & 15 & $g'$ \\
09-22-2006 & 01:06:19.55 & +07:03:12.3 & 12 & 17 & 30 & 15 & $g'$ \\
09-28-2006 & 01:00:56.75 & +06:30:01.4 & 12 & 6 & 30 & 15 & $g'$ \\
\hline
\enddata
\vskip 0.05in
\scriptsize{$^a$Transient Time Interval}
%\vglue -0.05in
%\tablecomments{
%\baselineskip=0.7\baselineskip
%Observing log for the Thousand Asteroid Light Curve Survey.
%}
\label{tab.survey}
\end{deluxetable}

\begin{deluxetable}{crcccccccccccc}
\tablenum{2}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Asteroids identified in TALCS}
\tablewidth{0pt}
\tablehead{
\colhead{TALCS ID$^a$}   &
\colhead{MPC desig.}  &
\colhead{a}  &
\colhead{e}  &
\colhead{i}   &
\colhead{$\Omega$}   &
\colhead{$\omega$}   &
\colhead{$\tau_{peri}$} &
\colhead{Epoch} &
\colhead{H$_v$} &
\colhead{Orbital Arc} &
\colhead{N$_{obs}$} &
\colhead{albedo$^b$} &
\colhead{Diameter} \\
\colhead{}   &
\colhead{}  &
\colhead{(AU)}  &
\colhead{}  &
\colhead{(deg)}   &
\colhead{(deg)}   &
\colhead{(deg)}   &
\colhead{(mjd)} &
\colhead{(mjd)} &
\colhead{(mag)} &
\colhead{(days)} &
\colhead{} &
\colhead{} &
\colhead{(km)} \\

}
\startdata
   1 &      39420 & 1.96 & 0.08 & 21.44 & 187.6 & 318.6 & 54364.16 & 53995 & 15.11 &  8 & 128 & 0.20 &  2.8 \\
   2 &  2006 RJ43 & 3.12 & 0.16 &  5.43 &  19.9 & 315.4 & 53851.05 & 53995 & 16.08 & 14 &  93 & 0.04 &  4.1 \\
   3 &  2006 ST62 & 3.08 & 0.17 &  7.63 & 187.8 & 160.2 & 53909.48 & 53996 & 16.22 & 14 &  89 & 0.04 &  3.8 \\
   4 &     145635 & 2.77 & 0.20 &  9.78 &  10.5 &  44.6 & 54140.97 & 53995 & 15.59 &  8 & 112 & 0.08 &  3.6 \\
   6 &      82495 & 2.70 & 0.08 &  5.48 &  19.0 & 353.0 & 54004.32 & 53995 & 16.05 &  8 &  77 & 0.08 &  2.9 \\
   7 & 2001 VZ123 & 3.03 & 0.16 &  6.10 &  15.7 &  21.2 & 54098.53 & 53996 & 16.21 &  8 &  64 & 0.04 &  3.8 \\
   8 &      70172 & 2.24 & 0.21 &  1.49 & 161.7 & 108.4 & 53740.54 & 53995 & 16.24 &  8 &  79 & 0.20 &  1.7 \\
   9 &  2006 RK43 & 2.76 & 0.12 &  8.94 &  14.7 & 237.2 & 53497.56 & 53995 & 16.16 & 14 &  85 & 0.08 &  2.8 \\
  10 &  2006 RF42 & 2.37 & 0.25 &  5.52 & 184.1 & 188.2 & 54011.22 & 53995 & 18.56 &  8 &  66 & 0.20 &  0.6 \\
  11 &     143096 & 2.62 & 0.15 & 14.33 &  11.4 & 105.8 & 54385.03 & 53995 & 15.63 & 14 & 119 & 0.08 &  3.5 \\
  12 &     135797 & 2.56 & 0.23 &  5.15 &   7.4 &  18.1 & 54044.18 & 53995 & 15.95 &  8 & 135 & 0.08 &  3.0 \\
  13 &       3186 & 3.12 & 0.19 &  0.79 & 169.7 & 197.5 & 53987.13 & 53995 & 13.00 &  8 & 130 & 0.04 &  17 \\
  14 &       4863 & 2.81 & 0.11 &  2.42 &  24.4 & 111.4 & 54541.10 & 53995 & 12.33 &  8 &  81 & 0.04 &  23 \\
  15 &      45302 & 2.45 & 0.20 &  2.66 &  15.5 &   1.1 & 54021.22 & 53995 & 15.65 &  8 &  61 & 0.20 &  2.2 \\
  16 & 2006 RD101 & 2.42 & 0.22 &  4.40 & 186.8 & 140.3 & 53900.42 & 53995 & 17.65 &  8 &  98 & 0.20 &  0.9 \\
  17 &  2006 RB39 & 2.37 & 0.15 &  6.88 &  11.0 & 328.0 & 53920.40 & 53995 & 17.51 &  7 &  62 & 0.20 &  0.9 \\
  18 &      44760 & 2.30 & 0.12 &  5.16 & 185.5 & 262.3 & 54232.91 & 53995 & 15.78 & 14 &  71 & 0.20 &  2.1 \\
  19 &      46603 & 2.44 & 0.17 &  2.00 &  15.4 &  81.3 & 54261.36 & 53995 & 15.59 &  8 & 130 & 0.20 &  2.3 \\
  20 &     138261 & 2.54 & 0.20 & 26.98 &  11.7 & 137.2 & 54492.53 & 53996 & 15.67 &  8 & 111 & 0.08 &  3.5 \\
  21 &  2006 RP42 & 4.22 & 0.58 &  1.44 &  23.9 &  86.1 & 54285.78 & 53995 & 15.86 &  7 &  64 & 0.04 &  4.5 \\
  23 &  2006 RY41 & 2.44 & 0.19 &  0.67 & 195.4 & 189.4 & 54044.39 & 53995 & 18.04 & 14 &  89 & 0.20 &  0.7 \\
  24 &     134527 & 2.29 & 0.21 & 23.32 & 188.6 &  73.7 & 53711.50 & 53995 & 15.90 &  8 &  73 & 0.20 &  2.0 \\
  25 & 2006 SU210 & 2.27 & 0.17 &  4.91 &   5.8 & 321.9 & 53901.41 & 53996 & 18.43 &  8 &  72 & 0.20 &  0.6 \\
  26 &  1999 VE85 & 2.37 & 0.22 &  0.81 & 197.3 & 117.8 & 53871.35 & 53995 & 17.77 &  8 &  92 & 0.20 &  0.8 \\
  27 &     144050 & 2.40 & 0.16 &  2.91 &  13.9 &  84.3 & 54268.30 & 53995 & 17.09 &  8 &  73 & 0.20 &  1.1 \\
  28 &      84478 & 2.65 & 0.23 &  1.59 &   5.2 &  27.8 & 54067.77 & 53995 & 15.67 & 14 &  95 & 0.08 &  3.5 \\
  29 &  2006 SZ48 & 2.29 & 0.13 &  7.23 & 186.6 & 195.2 & 54037.26 & 53995 & 17.71 &  8 &  72 & 0.20 &  0.9 \\
  30 &     107676 & 2.37 & 0.15 &  1.55 &  23.0 & 182.7 & 53407.47 & 53995 & 16.54 &  8 &  80 & 0.20 &  1.5 \\
  31 &      32705 & 3.11 & 0.11 & 16.67 &  10.5 &   9.0 & 54040.04 & 53995 & 14.02 &  8 &  86 & 0.04 &  11 \\
  32 &      85051 & 2.59 & 0.19 & 12.73 &   7.4 &   1.4 & 54001.76 & 53995 & 14.93 & 14 &  75 & 0.08 &  4.9 \\
  34 &  2006 RA39 & 2.36 & 0.23 &  1.82 & 356.5 & 307.2 & 53844.56 & 53995 & 17.39 &  8 &  47 & 0.20 &  1.0 \\
  35 &       8783 & 2.28 & 0.17 &  5.46 & 193.6 & 352.9 & 54608.72 & 53995 & 13.97 &  8 & 110 & 0.20 &  4.8 \\
  36 &      80952 & 2.54 & 0.06 &  8.60 &   6.3 & 111.1 & 54410.60 & 53995 & 15.82 &  8 &  76 & 0.08 &  3.2 \\
  37 &       8325 & 3.20 & 0.05 &  6.83 &   6.3 & 287.6 & 53582.09 & 53995 & 13.95 & 14 &  87 & 0.04 &  11 \\
  38 &     139216 & 2.58 & 0.25 & 11.31 & 190.7 &  96.6 & 53769.86 & 53995 & 16.39 & 14 & 140 & 0.08 &  2.5 \\
  39 &     103405 & 2.41 & 0.19 &  0.42 & 291.8 &  78.9 & 54005.39 & 53995 & 16.64 & 14 &  90 & 0.20 &  1.4 \\
  41 & 2002 PM155 & 2.42 & 0.19 &  0.81 &   0.7 & 360.0 & 53980.51 & 53995 & 17.82 & 14 & 111 & 0.20 &  0.8 \\
  42 &  2006 RX91 & 2.61 & 0.19 &  3.03 & 359.2 & 329.0 & 53878.38 & 53995 & 17.60 &  8 &  73 & 0.08 &  1.4 \\
  43 &  2006 RW35 & 3.16 & 0.11 &  5.26 &   8.4 & 337.6 & 53885.16 & 53995 & 15.27 & 14 & 107 & 0.04 &  5.9 \\
  44 &      58477 & 2.23 & 0.19 &  4.97 & 193.3 &  92.6 & 53790.02 & 53995 & 15.52 & 14 &  81 & 0.20 &  2.4 \\
  45 &     103148 & 2.38 & 0.16 &  4.17 & 194.6 & 180.9 & 54018.44 & 53995 & 16.45 &  8 &  79 & 0.20 &  1.5 \\
  46 &     139800 & 2.78 & 0.02 &  6.34 & 196.0 & 234.5 & 54269.26 & 53995 & 15.87 & 14 &  92 & 0.08 &  3.2 \\
  49 &  2006 RJ60 & 2.66 & 0.30 &  2.91 & 186.4 & 225.8 & 54103.03 & 53995 & 17.65 & 14 & 134 & 0.08 &  1.4 \\
  51 &     142519 & 2.58 & 0.17 & 12.37 & 188.9 & 167.5 & 53960.98 & 53995 & 16.25 & 14 & 137 & 0.08 &  2.6 \\
  52 &  1999 TK33 & 2.31 & 0.14 &  6.95 &   9.4 & 301.2 & 53836.13 & 53996 & 16.85 &  8 &  65 & 0.20 &  1.3 \\
  53 &  2006 RD92 & 2.38 & 0.20 &  3.14 & 191.0 & 116.2 & 53839.06 & 53995 & 17.92 & 14 & 132 & 0.20 &  0.8 \\
  54 &      88871 & 2.95 & 0.08 &  1.81 & 184.1 & 169.4 & 53918.86 & 53995 & 15.87 &  8 &  73 & 0.04 &  4.5 \\
  55 & 2002 VA106 & 2.64 & 0.17 &  4.19 &   6.4 &  56.7 & 54166.30 & 53995 & 16.54 & 14 &  94 & 0.08 &  2.3 \\
  58 &      75555 & 2.46 & 0.09 &  6.39 &   9.8 &  16.2 & 54054.03 & 53995 & 16.44 &  8 & 130 & 0.20 &  1.5 \\
  59 &  2002 UB14 & 2.62 & 0.16 & 12.87 & 189.6 & 264.0 & 54279.95 & 53995 & 16.02 & 14 &  93 & 0.08 &  2.9 \\
  60 &     161723 & 3.15 & 0.14 &  5.05 & 194.5 & 202.8 & 54113.48 & 53995 & 15.58 & 14 &  89 & 0.04 &  5.1 \\
  62 &      78293 & 2.39 & 0.11 &  0.14 & 249.1 & 135.6 & 54045.54 & 53995 & 16.14 &  8 & 129 & 0.20 &  1.8 \\
  63 &  2005 GC60 & 2.27 & 0.20 & 22.67 &   9.1 & 269.5 & 53763.59 & 53995 & 16.38 &  8 & 124 & 0.20 &  1.6 \\
 100 &      47993 & 2.47 & 0.22 &  3.34 &  15.0 & 241.9 & 53654.24 & 53996 & 15.40 &  8 &  58 & 0.20 &  2.5 \\
 101 &  2006 RE18 & 3.96 & 0.31 & 10.32 &  10.5 & 333.0 & 53890.45 & 53998 & 15.43 &  8 &  79 & 0.04 &  5.5 \\
 102 & 2006 RC105 & 3.09 & 0.28 &  0.74 &  41.8 & 299.6 & 53916.66 & 53996 & 17.46 & 14 &  52 & 0.04 &  2.1 \\
 103 &     117685 & 2.38 & 0.18 &  2.23 &  18.6 & 278.0 & 53800.80 & 53996 & 17.09 & 14 &  52 & 0.20 &  1.1 \\
 104 &   2006 SN2 & 3.13 & 0.12 & 11.81 & 187.8 & 211.9 & 54127.37 & 53996 & 16.03 &  8 &  59 & 0.04 &  4.1 \\
 105 &      83913 & 3.04 & 0.07 &  2.42 &  16.6 & 308.2 & 53781.68 & 53997 & 15.11 & 14 &  62 & 0.04 &  6.3 \\
 106 &  2006 RC39 & 2.26 & 0.18 &  4.11 & 181.7 & 140.2 & 53886.63 & 53997 & 17.83 & 14 &  90 & 0.20 &  0.8 \\
 107 &  2006 SZ81 & 2.32 & 0.25 &  4.89 & 180.4 & 180.3 & 53985.57 & 53998 & 18.49 &  8 &  72 & 0.20 &  0.6 \\
 108 &     129989 & 2.35 & 0.38 &  1.13 & 149.5 & 159.8 & 53903.33 & 53996 & 16.93 & 14 &  61 & 0.20 &  1.2 \\
 109 &  2006 RO19 & 2.34 & 0.12 &  6.48 &  16.4 &  26.5 & 54094.91 & 53996 & 17.67 & 14 &  64 & 0.20 &  0.9 \\
 110 &  2006 RK39 & 2.25 & 0.24 &  4.87 & 181.1 & 190.0 & 54007.44 & 53998 & 18.99 &  8 &  82 & 0.20 &  0.5 \\
 111 &  2002 UE16 & 2.60 & 0.17 &  9.12 & 186.2 & 246.5 & 54197.47 & 53998 & 16.82 &  5 &  59 & 0.08 &  2.0 \\
 112 & 2005 ED209 & 2.44 & 0.19 &  2.47 &  33.9 & 241.7 & 53717.32 & 53996 & 17.13 &  8 &  56 & 0.20 &  1.1 \\
 113 &  2001 RW30 & 2.79 & 0.08 &  1.70 & 153.0 & 219.3 & 54003.41 & 53996 & 16.31 &  8 &  62 & 0.08 &  2.6 \\
 114 &      15124 & 2.85 & 0.19 &  2.20 &  41.0 & 228.7 & 53605.89 & 53996 & 14.01 &  8 &  56 & 0.04 &  11 \\
 115 &     136992 & 2.51 & 0.05 &  5.66 &  17.3 & 168.8 & 54704.07 & 53998 & 15.88 & 11 &  65 & 0.08 &  3.1 \\
 116 &     140037 & 3.02 & 0.16 &  9.63 & 190.7 & 250.2 & 54277.84 & 53996 & 15.39 &  7 &  45 & 0.04 &  5.6 \\
 117 & 2001 XA221 & 3.10 & 0.21 &  3.07 &  17.1 & 339.0 & 53946.63 & 53996 & 16.36 & 14 &  69 & 0.04 &  3.6 \\
 118 &      55430 & 3.03 & 0.17 &  1.55 & 180.1 & 128.1 & 53747.73 & 53996 & 14.58 &  8 &  50 & 0.04 &  8.1 \\
 119 &      17148 & 3.15 & 0.19 &  9.65 & 187.9 & 172.1 & 53955.58 & 53996 & 14.05 &  8 &  53 & 0.04 &  10 \\
 120 &  2001 UL84 & 3.02 & 0.14 & 10.19 &  13.9 &  56.2 & 54240.67 & 53996 & 15.68 &  8 &  61 & 0.04 &  4.9 \\
 121 &      32282 & 3.12 & 0.15 &  0.75 &  37.4 & 293.7 & 53826.95 & 53996 & 14.66 &  8 &  62 & 0.04 &  7.8 \\
 122 &  2006 RY91 & 3.20 & 0.10 &  4.11 & 194.1 & 182.5 & 54022.07 & 53998 & 16.04 &  8 & 122 & 0.04 &  4.1 \\
 123 &  2006 RA43 & 2.26 & 0.20 &  7.28 &   8.2 & 325.7 & 53923.00 & 53998 & 18.87 &  8 & 111 & 0.20 &  0.5 \\
 124 &  2006 UB75 & 2.68 & 0.26 &  5.03 & 186.3 & 102.7 & 53763.35 & 53998 & 16.91 &  8 & 116 & 0.08 &  2.0 \\
 125 &  1995 SH19 & 3.00 & 0.05 &  0.64 & 186.8 & 327.4 & 54731.40 & 53998 & 15.64 &  8 &  98 & 0.04 &  5.0 \\
 126 &   2006 SZ2 & 2.22 & 0.25 &  6.10 &   8.0 &  21.2 & 54043.61 & 53998 & 19.01 &  5 & 100 & 0.20 &  0.5 \\
 127 &  2006 RL40 & 3.07 & 0.07 &  9.83 & 190.2 & 216.6 & 54166.77 & 53998 & 15.41 &  8 &  69 & 0.04 &  5.5 \\
 128 &     116573 & 2.35 & 0.21 &  5.72 & 185.7 & 243.3 & 54150.16 & 53998 & 16.79 &  8 & 129 & 0.20 &  1.3 \\
 129 &     142942 & 2.62 & 0.14 &  4.20 &   8.9 &  14.6 & 54043.58 & 53998 & 16.54 &  8 & 116 & 0.08 &  2.3 \\
 130 &      84045 & 2.48 & 0.21 &  1.11 &  13.5 & 342.0 & 53966.91 & 53998 & 16.32 &  8 & 127 & 0.20 &  1.6 \\
 131 &      46748 & 2.64 & 0.32 &  1.86 & 182.2 &  95.3 & 53755.27 & 53998 & 17.01 &  5 & 100 & 0.08 &  1.9 \\
 132 &     138585 & 3.16 & 0.18 & 11.43 & 190.7 & 166.9 & 53949.24 & 53997 & 15.50 &  8 & 120 & 0.04 &  5.3 \\
 133 &      79493 & 3.19 & 0.13 & 16.62 &  10.4 & 191.0 & 53024.75 & 53997 & 14.85 &  8 & 133 & 0.04 &  7.1 \\
 134 &  2006 RN26 & 2.67 & 0.30 &  4.68 &   7.8 &  16.6 & 54037.84 & 53998 & 17.36 &  8 & 118 & 0.08 &  1.6 \\
 135 &      22988 & 2.42 & 0.15 &  1.58 & 212.2 &  24.1 & 53542.09 & 53996 & 15.58 &  8 &  54 & 0.20 &  2.3 \\
 136 &     142135 & 2.47 & 0.06 &  2.80 & 356.3 &  29.5 & 54058.14 & 53996 & 16.41 & 14 &  65 & 0.20 &  1.6 \\
 137 &      55423 & 3.15 & 0.00 &  9.90 &   7.8 & 138.7 & 54765.62 & 53996 & 14.93 & 14 &  69 & 0.04 &  6.9 \\
 138 &     137598 & 2.37 & 0.16 &  2.91 &   8.3 & 130.9 & 54424.12 & 53996 & 16.26 &  8 &  77 & 0.20 &  1.7 \\
 139 &  2006 SC81 & 2.61 & 0.13 &  1.51 & 198.2 & 134.6 & 53879.69 & 53997 & 17.30 &  8 &  78 & 0.08 &  1.6 \\
 140 &      90050 & 2.72 & 0.14 &  1.21 & 248.8 &  80.8 & 53861.34 & 53996 & 16.12 &  8 &  57 & 0.08 &  2.8 \\
 141 &      79331 & 2.98 & 0.12 &  1.03 & 263.0 &  68.0 & 53835.80 & 53996 & 15.53 &  8 &  50 & 0.04 &  5.2 \\
 142 &     140141 & 2.96 & 0.16 &  1.38 & 342.1 & 106.7 & 54311.54 & 53998 & 15.34 &  8 &  72 & 0.04 &  5.7 \\
 143 &      29019 & 3.06 & 0.08 &  5.39 & 204.4 & 284.1 & 54586.35 & 53996 & 14.06 &  8 &  55 & 0.04 &  10 \\
 144 &     136360 & 2.41 & 0.25 &  4.24 & 359.7 &  26.5 & 54041.29 & 53998 & 16.47 &  8 &  61 & 0.20 &  1.5 \\
 145 &      29760 & 2.78 & 0.26 &  2.44 & 357.5 & 149.8 & 54521.34 & 53998 & 14.15 &  8 &  64 & 0.08 &  7.0 \\
 146 &      45115 & 2.36 & 0.18 &  1.39 & 222.9 & 106.1 & 53898.19 & 53996 & 15.87 & 14 &  61 & 0.20 &  2.0 \\
 147 &     138256 & 2.62 & 0.06 & 14.55 & 192.5 & 232.4 & 54212.08 & 53997 & 16.79 & 14 &  83 & 0.08 &  2.1 \\
 148 & 2002 TK139 & 2.57 & 0.21 & 17.41 &   6.1 &  25.8 & 54062.44 & 53997 & 17.35 &  8 &  73 & 0.08 &  1.6 \\
 149 &     140121 & 3.30 & 0.33 &  0.81 & 251.3 &  66.0 & 53835.88 & 53997 & 16.52 &  8 &  75 & 0.04 &  3.3 \\
 150 &     141061 & 3.19 & 0.23 &  4.91 &   6.2 &  90.6 & 54341.36 & 53997 & 15.50 &  8 &  67 & 0.04 &  5.3 \\
 151 &  2006 RB92 & 2.77 & 0.04 &  6.26 &   7.4 &  35.6 & 54135.61 & 53996 & 16.55 & 14 &  81 & 0.08 &  2.3 \\
 152 &  2004 FK93 & 2.75 & 0.15 &  9.15 &   6.8 & 129.6 & 54503.60 & 53996 & 15.96 &  8 &  54 & 0.08 &  3.0 \\
 153 &     143917 & 2.60 & 0.18 &  3.18 &   2.4 & 234.9 & 53494.91 & 53996 & 15.64 & 14 &  59 & 0.08 &  3.5 \\
 154 &     141977 & 2.40 & 0.12 &  6.18 &   6.6 &  26.5 & 54069.87 & 53996 & 16.50 & 14 &  53 & 0.20 &  1.5 \\
 155 &     142567 & 2.57 & 0.10 & 21.83 & 191.4 & 246.4 & 54238.55 & 53998 & 16.27 &  5 &  69 & 0.08 &  2.6 \\
 156 &     136061 & 2.66 & 0.21 &  3.17 &   2.2 &  67.5 & 54178.06 & 53996 & 16.11 &  8 &  49 & 0.08 &  2.8 \\
 157 &     135039 & 2.76 & 0.28 &  6.18 &   7.6 &  50.2 & 54126.71 & 53998 & 15.13 &  7 &  59 & 0.08 &  4.4 \\
 158 &  2001 UA61 & 2.94 & 0.08 &  1.24 & 222.7 & 227.2 & 54350.32 & 53996 & 15.84 & 14 &  60 & 0.04 &  4.5 \\
 159 &     140041 & 2.94 & 0.14 &  1.19 & 211.2 & 128.8 & 53877.92 & 53995 & 16.46 &  8 &  61 & 0.04 &  3.4 \\
 160 &      81345 & 2.61 & 0.11 &  2.99 &   8.6 &  67.9 & 54229.31 & 53996 & 15.84 &  8 &  62 & 0.08 &  3.2 \\
 161 &     113166 & 2.55 & 0.20 &  2.81 & 190.6 & 168.1 & 53970.24 & 53996 & 16.49 &  8 &  53 & 0.08 &  2.4 \\
 162 &      30470 & 3.03 & 0.20 &  3.20 & 201.3 &  74.5 & 53602.66 & 53996 & 14.14 &  8 &  62 & 0.04 &  9.9 \\
 163 &      50317 & 2.55 & 0.16 &  4.59 & 196.9 & 336.4 & 54634.88 & 53996 & 15.33 & 14 &  69 & 0.08 &  4.0 \\
 164 &      27450 & 2.68 & 0.05 &  1.47 & 209.1 &  43.0 & 53488.21 & 53996 & 15.49 &  8 &  48 & 0.08 &  3.8 \\
 165 &  2002 VM59 & 2.63 & 0.11 & 12.59 & 191.5 & 280.4 & 54378.79 & 53996 & 16.21 &  8 &  55 & 0.08 &  2.7 \\
 166 &  2006 TN66 & 2.69 & 0.17 &  7.28 &   8.4 &  49.4 & 54150.94 & 53996 & 17.13 &  7 &  41 & 0.08 &  1.8 \\
 200 & 2001 XV127 & 3.10 & 0.16 &  1.86 & 195.2 & 174.9 & 53999.38 & 53997 & 15.81 & 14 & 135 & 0.04 &  4.6 \\
 224 & 2000 QG136 & 3.11 & 0.14 &  0.63 & 191.0 & 171.9 & 53963.10 & 53996 & 15.46 &  8 &  82 & 0.04 &  5.4 \\
 245 &      57560 & 3.09 & 0.15 &  1.05 & 176.5 & 284.3 & 54402.91 & 53997 & 14.86 & 14 &  61 & 0.04 &  7.1 \\
 247 &      40003 & 3.20 & 0.12 &  1.12 &  18.7 & 155.3 & 54915.62 & 53998 & 14.90 & 14 &  83 & 0.04 &  7.0 \\
 248 &      73727 & 2.43 & 0.14 &  4.66 &  16.2 & 124.4 & 54452.85 & 53999 & 16.51 & 11 &  44 & 0.20 &  1.5 \\
 249 & 2001 XR170 & 3.15 & 0.18 &  0.27 & 131.4 & 263.2 & 54097.83 & 53999 & 15.92 & 11 &  50 & 0.04 &  4.4 \\
 250 &      24215 & 2.42 & 0.05 &  1.68 & 192.3 & 107.2 & 53758.01 & 53996 & 15.13 & 14 &  51 & 0.20 &  2.8 \\
 251 &     137587 & 2.42 & 0.09 &  1.21 &  23.3 & 280.3 & 53785.97 & 53997 & 17.45 & 14 &  44 & 0.20 &  1.0 \\
 252 &     101878 & 2.23 & 0.18 &  0.60 & 156.4 & 144.6 & 53832.73 & 53996 & 16.90 & 14 &  60 & 0.20 &  1.2 \\
 253 &      30427 & 2.94 & 0.15 &  1.76 & 177.7 & 155.7 & 53862.13 & 53996 & 14.54 &  8 &  46 & 0.04 &  8.2 \\
 254 &      12527 & 2.36 & 0.14 &  7.17 & 184.0 & 109.3 & 53775.34 & 53996 & 14.29 &  8 &  52 & 0.20 &  4.1 \\
 255 &     100468 & 2.25 & 0.18 &  5.83 &  12.1 & 309.7 & 53888.96 & 53998 & 16.94 &  5 &  38 & 0.20 &  1.2 \\
 256 & 2006 UZ213 & 2.68 & 0.13 &  6.97 &  16.3 &   7.1 & 54045.15 & 53998 & 17.17 &  8 &  60 & 0.08 &  1.7 \\
 257 & 2001 XA147 & 3.15 & 0.19 &  1.37 & 151.6 & 263.2 & 54172.88 & 53998 & 15.84 &  5 &  46 & 0.04 &  4.5 \\
 258 &      27962 & 2.76 & 0.20 &  1.55 &  26.7 & 340.6 & 53993.60 & 53997 & 16.18 &  8 &  63 & 0.08 &  2.7 \\
 259 & 2003 YH137 & 2.27 & 0.11 &  1.79 &  20.6 &  56.3 & 54194.19 & 53998 & 17.87 & 14 &  80 & 0.20 &  0.8 \\
 260 &      65384 & 2.37 & 0.18 &  1.43 &  67.1 & 189.9 & 53650.83 & 53998 & 16.25 &  8 &  60 & 0.20 &  1.7 \\
 262 &     137632 & 2.31 & 0.21 &  1.69 & 169.4 & 214.9 & 54036.23 & 53997 & 17.73 &  8 &  62 & 0.20 &  0.8 \\
 263 & 2006 RU104 & 3.22 & 0.14 &  1.57 & 151.3 & 139.4 & 53608.00 & 53997 & 16.02 &  8 &  55 & 0.04 &  4.2 \\
 264 &     149259 & 2.59 & 0.17 &  3.60 &  23.9 & 324.0 & 53934.99 & 53998 & 16.51 &  5 &  45 & 0.08 &  2.3 \\
 265 &  2006 RD57 & 2.54 & 0.28 &  5.94 &  12.8 &   6.4 & 54024.33 & 53998 & 18.25 & 14 &  56 & 0.08 &  1.1 \\
 266 &     140391 & 3.01 & 0.27 &  0.38 &  31.5 &  74.8 & 54331.91 & 53998 & 15.06 &  5 &  45 & 0.04 &  6.5 \\
 267 &     141641 & 2.22 & 0.15 &  0.43 &  27.5 & 238.8 & 53708.97 & 53998 & 17.57 & 14 & 109 & 0.20 &  0.9 \\
 268 &  2004 BU22 & 2.33 & 0.20 &  2.60 & 184.4 & 277.5 & 54250.10 & 53998 & 17.51 &  8 & 125 & 0.20 &  0.9 \\
 269 &  2004 FQ92 & 3.05 & 0.06 &  7.98 & 191.6 &  30.0 & 53212.51 & 53996 & 15.55 & 14 &  62 & 0.04 &  5.2 \\
 270 & 2006 SF107 & 3.14 & 0.27 &  4.14 &   5.1 & 318.6 & 53846.67 & 53996 & 16.95 & 14 &  58 & 0.04 &  2.7 \\
 271 &      66914 & 2.40 & 0.18 &  1.18 & 351.4 & 117.0 & 54293.03 & 53997 & 16.72 &  8 &  48 & 0.20 &  1.4 \\
 272 & 2006 SW275 & 3.15 & 0.07 &  9.48 & 190.9 & 230.4 & 54246.40 & 53998 & 16.06 & 14 & 110 & 0.04 &  4.1 \\
 273 &      83669 & 3.01 & 0.13 & 12.89 &  10.4 & 188.8 & 53103.46 & 53997 & 15.10 & 14 &  56 & 0.04 &  6.4 \\
 274 &     137987 & 2.59 & 0.17 &  7.95 & 193.0 & 343.9 & 54681.14 & 53997 & 16.00 &  8 &  53 & 0.08 &  3.0 \\
 276 &      33108 & 2.93 & 0.26 &  2.27 & 357.8 & 124.7 & 54418.60 & 53998 & 14.13 &  5 &  36 & 0.04 &  9.9 \\
 277 &     138167 & 2.59 & 0.05 &  2.10 & 351.5 &  28.7 & 54040.12 & 53996 & 16.39 &  8 &  80 & 0.08 &  2.5 \\
 278 &  2002 PY87 & 2.44 & 0.20 &  1.35 & 225.2 & 105.3 & 53903.26 & 53998 & 17.54 & 11 &  38 & 0.20 &  0.9 \\
 279 &  2006 RZ59 & 2.61 & 0.26 &  3.67 & 353.4 & 323.9 & 53869.80 & 53996 & 17.46 &  8 &  39 & 0.08 &  1.5 \\
 280 &      55523 & 3.08 & 0.10 & 11.17 &   7.6 & 287.1 & 53641.27 & 53997 & 14.13 & 14 &  62 & 0.04 &  9.9 \\
 281 &  2006 RP32 & 2.57 & 0.18 &  8.65 & 193.3 & 175.1 & 53999.97 & 53998 & 17.34 & 11 &  54 & 0.08 &  1.6 \\
 282 &  2006 RF93 & 3.31 & 0.01 &  1.37 & 329.5 &  87.8 & 54271.09 & 53996 & 15.32 & 14 &  62 & 0.04 &  5.7 \\
 283 &     142659 & 2.58 & 0.27 &  3.16 & 353.2 & 322.6 & 53868.41 & 53998 & 16.65 &  8 &  41 & 0.08 &  2.2 \\
 284 &  2002 XW31 & 2.71 & 0.18 &  3.80 & 358.4 & 357.7 & 53959.08 & 53998 & 16.94 &  5 &  45 & 0.08 &  1.9 \\
 285 &  2006 RG92 & 2.98 & 0.15 &  0.81 & 357.0 &  44.2 & 54115.52 & 53996 & 16.59 & 14 &  78 & 0.04 &  3.2 \\
 287 &  2004 BW95 & 2.33 & 0.23 & 22.76 &   9.1 & 105.3 & 54279.26 & 53996 & 16.63 &  8 &  78 & 0.20 &  1.4 \\
 288 & 2001 YH142 & 3.13 & 0.11 &  0.94 & 337.2 &  19.8 & 53932.69 & 53996 & 16.12 & 14 &  52 & 0.04 &  4.0 \\
 289 &  2006 RC06 & 2.42 & 0.25 &  4.25 &   1.5 & 337.6 & 53934.15 & 53997 & 17.67 &  8 &  58 & 0.20 &  0.9 \\
 290 &      83391 & 2.86 & 0.03 &  1.20 & 341.1 & 174.5 & 54693.33 & 53997 & 15.10 &  8 &  54 & 0.04 &  6.4 \\
 291 &      25186 & 2.53 & 0.15 & 13.53 &  10.4 & 240.9 & 53570.93 & 53997 & 14.72 & 14 &  80 & 0.08 &  5.4 \\
 292 &     141258 & 3.09 & 0.07 &  2.01 &   8.7 & 349.7 & 53932.58 & 53996 & 15.24 & 14 &  81 & 0.04 &  5.9 \\
 293 &      79782 & 2.53 & 0.26 &  8.83 &   8.4 &  14.9 & 54034.24 & 53997 & 15.88 & 14 &  62 & 0.08 &  3.1 \\
 294 & 1999 TK176 & 2.31 & 0.17 &  2.61 &   2.7 & 331.0 & 53910.04 & 53996 & 17.88 & 14 &  65 & 0.20 &  0.8 \\
 295 &     144093 & 2.35 & 0.08 &  0.52 & 256.1 & 163.0 & 54154.07 & 53998 & 17.40 &  5 &  44 & 0.20 &  1.0 \\
 307 &      81326 & 2.57 & 0.14 &  0.61 &   1.9 &  74.3 & 54213.76 & 53999 & 16.22 & 14 &  84 & 0.08 &  2.7 \\
 357 &        755 & 3.17 & 0.15 &  3.25 & 177.3 &  40.1 & 53152.66 & 53999 & 10.13 & 14 &  85 & 0.04 &  62 \\
 359 &      22319 & 2.39 & 0.19 &  1.84 &  41.6 & 250.6 & 53784.15 & 54000 & 15.54 & 14 &  56 & 0.20 &  2.3 \\
 374 &      74642 & 2.26 & 0.11 &  1.88 & 179.2 & 186.3 & 53994.73 & 54002 & 17.20 &  7 &  41 & 0.20 &  1.1 \\
 375 &      81802 & 2.83 & 0.09 &  2.44 & 184.5 &  53.3 & 53401.91 & 54002 & 15.93 &  7 &  41 & 0.04 &  4.3 \\
 376 & 2002 TE241 & 2.53 & 0.20 &  4.54 &  11.6 &  19.7 & 54063.79 & 54002 & 17.87 &  7 &  33 & 0.08 &  1.3 \\
 377 & 2006 SO384 & 2.76 & 0.21 &  8.33 &  13.5 & 315.1 & 53876.65 & 54002 & 17.63 &  7 &  37 & 0.08 &  1.4 \\
 378 &     136805 & 2.47 & 0.14 &  1.21 & 175.8 & 130.1 & 53799.15 & 54000 & 17.66 & 14 &  81 & 0.20 &  0.9 \\
 379 &  2001 GG01 & 2.27 & 0.13 &  3.05 &  21.3 &  68.6 & 54227.40 & 54001 & 17.92 & 14 &  87 & 0.20 &  0.8 \\
 381 &      20571 & 2.24 & 0.10 &  2.09 & 188.2 &  53.5 & 53594.61 & 54002 & 15.49 & 14 &  92 & 0.20 &  2.4 \\
 382 &     138284 & 2.60 & 0.08 &  2.77 & 186.8 & 314.0 & 54521.28 & 54001 & 16.56 & 14 &  71 & 0.08 &  2.3 \\
 383 &      57802 & 3.21 & 0.11 &  4.93 &  12.0 & 161.8 & 54921.82 & 54002 & 15.08 & 14 & 115 & 0.04 &  6.4 \\
 384 &   2006 SO2 & 2.54 & 0.21 &  0.84 & 355.0 &  14.8 & 54003.43 & 54000 & 18.26 & 14 & 116 & 0.08 &  1.1 \\
 385 &  2002 UN65 & 2.52 & 0.02 & 13.32 & 192.7 & 160.2 & 53935.40 & 54001 & 16.97 & 14 &  75 & 0.08 &  1.9 \\
 386 &  2006 RV41 & 3.20 & 0.29 &  4.96 &   8.7 & 316.5 & 53860.85 & 54000 & 17.45 & 14 &  69 & 0.04 &  2.2 \\
 387 & 2006 UO213 & 3.47 & 0.11 &  9.61 &   8.3 & 333.7 & 53845.52 & 54000 & 15.93 & 14 &  54 & 0.04 &  4.3 \\
 388 &      44770 & 2.30 & 0.19 &  5.03 & 198.0 &  35.0 & 53575.82 & 54000 & 16.19 & 14 &  68 & 0.20 &  1.7 \\
 389 &      76949 & 2.21 & 0.22 &  4.20 &   7.9 & 353.3 & 53989.09 & 54001 & 16.46 & 14 &  49 & 0.20 &  1.5 \\
 390 &      55924 & 3.11 & 0.03 & 10.52 &  11.5 &  88.5 & 54477.48 & 54002 & 15.20 &  7 &  42 & 0.04 &  6.1 \\
 391 &     103914 & 2.63 & 0.21 &  5.47 &   4.4 & 333.2 & 53914.74 & 53999 & 15.71 & 14 &  50 & 0.08 &  3.4 \\
 392 &     142278 & 2.49 & 0.17 &  2.39 & 199.4 & 242.8 & 54219.02 & 54002 & 16.84 &  7 &  39 & 0.20 &  1.3 \\
 393 &  2005 JZ15 & 2.54 & 0.11 &  2.00 & 194.9 & 131.8 & 53859.11 & 54000 & 17.64 & 14 &  48 & 0.08 &  1.4 \\
 395 &      81308 & 2.56 & 0.17 &  3.04 & 352.5 &  43.8 & 54081.53 & 54002 & 15.94 &  7 &  42 & 0.08 &  3.1 \\
 396 &      45776 & 3.03 & 0.18 &  0.98 & 285.7 & 330.7 & 53486.99 & 53999 & 14.98 & 14 &  57 & 0.04 &  6.7 \\
 397 &  2006 UJ47 & 2.41 & 0.08 &  6.83 &   5.6 &  94.6 & 54307.01 & 53999 & 17.48 & 14 &  71 & 0.20 &  1.0 \\
1034 &  2006 SP81 & 2.39 & 0.17 &  5.22 & 186.7 & 176.1 & 53985.73 & 53996 & 19.42 & 14 &  93 & 0.20 &  0.4 \\
1035 & 2006 RM113 & 3.10 & 0.09 & 10.43 & 185.7 & 189.0 & 54012.67 & 53996 & 17.30 &  8 &  41 & 0.04 &  2.3 \\
1049 & 2006 SK147 & 2.46 & 0.23 &  2.99 & 204.0 & 252.8 & 54242.39 & 53997 & 18.30 &  8 &  50 & 0.20 &  0.7 \\
1050 &  2006 RT41 & 2.76 & 0.08 &  4.14 &   5.5 &  22.0 & 54071.42 & 53997 & 17.68 & 14 &  35 & 0.08 &  1.4 \\
1051 & 2006 SV242 & 3.02 & 0.03 &  2.78 & 200.7 & 188.0 & 54091.13 & 53997 & 17.25 & 14 &  49 & 0.04 &  2.4 \\
1054 &     173974 & 3.12 & 0.18 &  1.81 & 195.2 & 163.8 & 53956.98 & 53997 & 15.89 &  8 & 113 & 0.04 &  4.4 \\
1063 & 2006 SP177 & 2.98 & 0.20 &  1.50 &  34.6 & 320.1 & 53943.95 & 53997 & 17.96 &  8 &  53 & 0.04 &  1.7 \\
1068 & 2006 RT117 & 2.76 & 0.15 &  8.17 &  14.5 & 192.0 & 53256.63 & 53997 & 17.23 & 14 &  56 & 0.08 &  1.7 \\
1071 & 2006 RQ106 & 2.36 & 0.22 &  4.74 & 357.8 & 298.1 & 53815.08 & 53996 & 19.54 &  8 &  43 & 0.20 &  0.4 \\
1073 &  2006 RB57 & 2.64 & 0.17 &  3.75 & 179.4 & 243.6 & 54165.25 & 53996 & 17.10 &  8 &  64 & 0.08 &  1.8 \\
1076 &  2006 SD65 & 3.21 & 0.17 &  3.57 & 357.2 &  89.4 & 54327.05 & 53996 & 17.04 &  8 &  48 & 0.04 &  2.6 \\
1077 & 2006 SE242 & 2.55 & 0.13 & 10.26 &   9.0 & 323.4 & 53878.23 & 53996 & 18.63 &  8 &  52 & 0.08 &  0.9 \\
1079 & 2006 RY112 & 2.29 & 0.21 &  0.98 &  45.6 & 241.5 & 53793.04 & 53996 & 20.00 & 14 &  43 & 0.20 &  0.3 \\
1083 & 2006 RR110 & 2.81 & 0.05 &  3.08 & 188.8 &  78.7 & 53527.61 & 53996 & 17.43 & 14 &  54 & 0.04 &  2.2 \\
1087 & 2006 RJ109 & 3.16 & 0.13 &  1.72 & 191.2 & 260.3 & 54373.73 & 53996 & 18.01 &  8 &  71 & 0.04 &  1.7 \\
1093 & 2006 RY110 & 2.33 & 0.19 &  5.70 &  13.8 & 162.8 & 54570.24 & 53996 & 18.67 &  8 &  45 & 0.20 &  0.6 \\
1094 &  2006 RV92 & 3.21 & 0.21 &  3.41 & 211.2 & 231.1 & 54289.55 & 53996 & 16.78 &  8 &  41 & 0.04 &  2.9 \\
1098 &   2006 SR2 & 2.57 & 0.15 &  0.40 & 244.5 & 180.8 & 54175.48 & 53996 & 18.80 &  8 &  37 & 0.08 &  0.8 \\
1100 & 2006 SP242 & 2.43 & 0.21 &  2.17 & 352.4 &  25.8 & 54026.03 & 53996 & 19.34 &  8 &  42 & 0.20 &  0.4 \\
1105 & 2006 RK113 & 3.02 & 0.12 &  2.13 &  25.2 & 302.5 & 53814.14 & 53996 & 18.17 &  8 &  55 & 0.04 &  1.5 \\
1109 & 2006 RH108 & 3.10 & 0.18 &  8.75 & 192.0 &  78.4 & 53554.02 & 53996 & 18.03 &  8 &  47 & 0.04 &  1.7 \\
1110 &       8906 & 3.20 & 0.20 &  1.38 & 146.7 & 263.6 & 54151.65 & 53996 & 13.09 &  8 &  49 & 0.04 &  16 \\
1112 & 2006 RS111 & 3.17 & 0.26 &  2.26 &  44.6 &  85.6 & 54507.50 & 53996 & 17.72 &  8 &  29 & 0.04 &  1.9 \\
1113 & 2006 SY146 & 3.05 & 0.09 &  9.25 & 194.5 & 207.6 & 54136.57 & 53996 & 18.25 &  8 &  50 & 0.04 &  1.5 \\
1117 & 2006 SH242 & 2.82 & 0.09 &  1.34 & 216.2 & 225.7 & 54292.08 & 53996 & 17.68 &  8 &  36 & 0.04 &  1.9 \\
1118 & 2006 RC110 & 3.20 & 0.12 &  4.32 &   8.3 &  86.4 & 54398.34 & 53996 & 18.01 & 14 &  45 & 0.04 &  1.7 \\
1119 & 2006 RJ111 & 3.06 & 0.10 &  3.38 & 186.0 &  70.8 & 53425.76 & 53996 & 17.44 &  8 &  38 & 0.04 &  2.2 \\
1120 & 2006 SA107 & 2.68 & 0.08 &  5.33 & 190.4 & 204.1 & 54089.04 & 53996 & 17.17 & 14 &  85 & 0.08 &  1.7 \\
1125 & 2006 RK108 & 2.74 & 0.09 &  7.30 & 191.8 &   9.4 & 53230.63 & 53996 & 17.35 &  8 &  51 & 0.08 &  1.6 \\
1127 &   2006 SP2 & 2.93 & 0.21 & 12.51 & 193.0 & 253.3 & 54271.99 & 53996 & 18.36 & 14 &  43 & 0.04 &  1.4 \\
1132 &  2006 RM43 & 2.94 & 0.24 &  6.90 &  16.6 &  13.0 & 54059.07 & 53996 & 18.04 &  8 &  48 & 0.04 &  1.6 \\
1138 &     148471 & 2.35 & 0.14 &  1.61 & 146.5 &  70.8 & 53464.19 & 53996 & 17.89 & 14 &  45 & 0.20 &  0.8 \\
1144 &  2005 KO01 & 2.74 & 0.21 &  4.59 & 187.4 &  78.1 & 53617.72 & 53996 & 16.70 &  8 &  65 & 0.08 &  2.1 \\
1154 & 2006 RN112 & 2.72 & 0.15 &  5.03 &  15.6 &  76.7 & 54297.20 & 53996 & 17.96 &  8 &  56 & 0.08 &  1.2 \\
1168 &  2006 RP92 & 3.09 & 0.07 &  1.14 & 300.5 &  60.5 & 53953.33 & 53996 & 16.38 &  8 &  46 & 0.04 &  3.5 \\
1170 & 2006 SQ177 & 3.08 & 0.16 &  1.43 & 159.3 & 115.5 & 53565.44 & 53996 & 16.62 &  8 &  51 & 0.04 &  3.2 \\
1172 & 2006 SN147 & 2.39 & 0.17 &  0.47 & 246.4 & 153.2 & 54083.99 & 53996 & 19.47 &  8 &  34 & 0.20 &  0.4 \\
1177 & 2006 SJ147 & 2.91 & 0.10 &  0.97 & 270.3 & 167.4 & 54287.74 & 53996 & 16.91 &  8 &  38 & 0.04 &  2.8 \\
1179 & 2006 RG108 & 2.35 & 0.19 &  1.22 & 342.2 &  43.5 & 54043.89 & 53996 & 21.01 &  8 &  34 & 0.20 &  0.2 \\
1181 & 2006 SH177 & 2.40 & 0.17 &  0.93 & 168.0 & 244.4 & 54117.56 & 53996 & 19.12 & 14 &  90 & 0.20 &  0.5 \\
1184 &   2006 SQ2 & 2.98 & 0.11 &  0.52 & 304.1 & 181.5 & 54527.10 & 53996 & 16.77 & 14 &  58 & 0.04 &  2.9 \\
1185 & 2006 SS147 & 2.84 & 0.09 &  1.20 & 334.4 &   8.0 & 53886.82 & 53996 & 18.01 & 14 &  48 & 0.04 &  1.7 \\
1191 & 2006 RX115 & 3.03 & 0.28 &  1.45 &   8.9 &   3.9 & 54011.07 & 53996 & 19.64 &  8 &  61 & 0.04 &  0.8 \\
1195 & 2006 RL109 & 3.20 & 0.19 &  3.46 & 186.3 & 214.9 & 54119.37 & 53996 & 18.38 & 14 &  72 & 0.04 &  1.4 \\
1200 & 2006 RD115 & 3.15 & 0.10 &  1.76 &   3.8 & 348.6 & 53916.35 & 53996 & 17.75 &  8 &  44 & 0.04 &  1.9 \\
1206 & 2006 RR108 & 2.63 & 0.11 &  2.30 & 355.5 & 154.3 & 54563.51 & 53996 & 18.32 &  8 &  48 & 0.08 &  1.0 \\
1209 & 2006 SC107 & 2.80 & 0.07 &  5.04 & 193.9 & 212.3 & 54143.23 & 53996 & 17.79 & 14 &  53 & 0.04 &  1.8 \\
1218 & 2006 RE113 & 3.10 & 0.11 &  1.37 & 154.9 &  39.0 & 53012.48 & 53996 & 17.45 & 14 &  49 & 0.04 &  2.2 \\
1222 & 2006 SG107 & 2.39 & 0.18 &  0.46 & 242.0 & 106.5 & 53949.46 & 53996 & 19.10 &  8 &  54 & 0.20 &  0.5 \\
1224 & 2006 RO110 & 3.01 & 0.19 &  3.97 & 188.2 & 324.1 & 54653.22 & 53996 & 16.77 &  8 &  59 & 0.04 &  2.9 \\
1227 &  2006 RO92 & 3.11 & 0.11 & 10.80 & 197.7 &  85.8 & 53585.07 & 53998 & 16.59 &  5 &  22 & 0.04 &  3.2 \\
1229 & 2006 RK107 & 2.30 & 0.15 &  6.19 & 193.3 & 168.5 & 53984.73 & 53996 & 20.62 &  8 &  32 & 0.20 &  0.2 \\
1235 &  2001 UG87 & 3.07 & 0.08 &  2.00 &  38.2 & 314.4 & 53909.21 & 53996 & 16.72 &  8 &  39 & 0.04 &  3.0 \\
1238 & 2006 RP105 & 2.37 & 0.12 &  0.41 & 262.8 & 321.0 & 53480.24 & 53996 & 18.40 &  8 &  42 & 0.20 &  0.6 \\
1239 & 2006 RJ107 & 2.80 & 0.09 &  4.07 & 354.7 & 345.6 & 53881.46 & 53996 & 18.13 &  8 &  47 & 0.08 &  1.1 \\
1250 &  2006 RW91 & 2.35 & 0.21 &  0.80 & 324.1 &  55.6 & 54027.11 & 53996 & 19.26 &  8 &  48 & 0.20 &  0.4 \\
1252 & 2006 RK105 & 2.70 & 0.07 &  2.32 & 192.2 & 252.9 & 54295.22 & 53996 & 18.76 & 14 &  47 & 0.08 &  0.8 \\
1257 &  2004 EZ63 & 2.96 & 0.12 &  1.44 & 205.1 &  26.9 & 53316.50 & 53996 & 16.76 &  8 &  44 & 0.04 &  3.0 \\
1258 & 2006 SW147 & 2.56 & 0.22 &  3.23 & 201.1 & 184.5 & 54044.94 & 53996 & 19.17 & 14 &  54 & 0.08 &  0.7 \\
1265 & 2006 RZ107 & 2.55 & 0.16 &  0.65 & 286.1 &  86.6 & 54012.20 & 53996 & 19.15 &  8 &  48 & 0.08 &  0.7 \\
1266 & 2006 SD242 & 2.68 & 0.06 &  1.38 &   3.4 & 230.7 & 53409.59 & 53996 & 17.73 &  8 &  54 & 0.08 &  1.3 \\
1269 & 2006 RE109 & 2.47 & 0.19 &  1.05 & 180.0 & 244.0 & 54153.54 & 53996 & 19.58 & 14 &  63 & 0.20 &  0.4 \\
1273 & 2006 RQ109 & 2.31 & 0.17 &  3.87 &  11.4 & 244.7 & 53663.94 & 53996 & 18.81 &  8 &  72 & 0.20 &  0.5 \\
1275 & 2006 RV111 & 2.32 & 0.22 &  2.43 &  25.7 &   4.7 & 54050.58 & 53996 & 19.92 & 14 &  43 & 0.20 &  0.3 \\
1278 & 2006 RN111 & 2.59 & 0.15 &  2.47 &  13.9 & 236.4 & 53549.28 & 53999 & 17.69 & 14 &  50 & 0.08 &  1.4 \\
1283 &     171677 & 3.13 & 0.16 &  0.62 & 190.9 & 162.2 & 53924.36 & 53999 & 15.54 & 14 &  82 & 0.04 &  5.2 \\
1285 & 2006 RE106 & 3.08 & 0.06 &  1.14 & 208.1 & 246.2 & 54412.93 & 53999 & 18.06 & 14 &  56 & 0.04 &  1.6 \\
1300 & 2005 GZ145 & 2.30 & 0.07 &  3.12 & 358.6 & 258.7 & 53629.68 & 53999 & 17.77 & 14 &  69 & 0.20 &  0.8 \\
1302 &  2006 RS92 & 3.13 & 0.09 &  8.78 & 197.1 & 235.3 & 54297.74 & 53999 & 17.12 & 14 &  67 & 0.04 &  2.5 \\
1303 &      81444 & 2.55 & 0.18 &  2.92 & 355.4 &  43.5 & 54087.15 & 53999 & 16.45 & 14 &  88 & 0.08 &  2.4 \\
1304 &  2006 RT92 & 2.68 & 0.09 &  3.41 & 204.5 & 199.7 & 54128.51 & 53999 & 17.21 & 14 &  83 & 0.08 &  1.7 \\
1308 &  2005 GE79 & 2.54 & 0.17 &  5.39 & 196.8 &  65.5 & 53639.16 & 53999 & 17.39 & 14 &  53 & 0.08 &  1.6 \\
1310 & 2006 RX108 & 2.25 & 0.11 &  2.00 & 193.9 &  26.1 & 53509.92 & 53999 & 18.15 & 14 &  65 & 0.20 &  0.7 \\
1313 &  2006 SY80 & 2.61 & 0.17 &  1.62 & 193.0 & 213.0 & 54115.15 & 54000 & 18.46 & 14 &  55 & 0.08 &  1.0 \\
1327 & 2006 SA213 & 2.42 & 0.19 &  3.09 &  11.5 &  38.3 & 54107.52 & 53999 & 19.27 & 14 &  75 & 0.20 &  0.4 \\
1330 & 2005 EK177 & 2.64 & 0.22 &  4.26 & 192.3 &  87.0 & 53708.97 & 53999 & 17.24 & 14 &  97 & 0.08 &  1.7 \\
1332 &  2006 SV81 & 3.18 & 0.11 &  5.52 &  15.7 & 149.1 & 54835.38 & 53999 & 15.91 & 14 &  90 & 0.04 &  4.4 \\
1335 & 2006 RS110 & 3.22 & 0.08 &  9.31 & 191.2 & 279.0 & 54517.31 & 53999 & 17.11 & 14 &  55 & 0.04 &  2.5 \\
1342 & 2006 RW111 & 2.79 & 0.08 &  4.27 &  20.2 &  60.2 & 54286.56 & 53999 & 18.05 & 14 &  59 & 0.08 &  1.2 \\
1345 & 2006 RX110 & 2.37 & 0.13 &  5.64 & 187.1 &  88.6 & 53704.71 & 53999 & 18.95 & 14 &  55 & 0.20 &  0.5 \\
1347 & 2006 RB106 & 3.03 & 0.03 &  8.42 & 192.2 & 190.5 & 54051.97 & 53999 & 17.31 & 14 &  76 & 0.04 &  2.3 \\
1350 & 2006 RL113 & 2.64 & 0.04 &  3.15 &  23.9 & 223.5 & 53479.58 & 53999 & 17.94 & 14 &  65 & 0.08 &  1.2 \\
1352 & 2006 RW110 & 2.75 & 0.23 &  7.46 & 185.4 & 251.8 & 54202.82 & 53999 & 19.19 & 14 &  60 & 0.08 &  0.7 \\
1353 &  1981 EO33 & 2.77 & 0.15 & 15.62 & 190.4 & 354.5 & 54792.92 & 53999 & 16.03 & 14 & 108 & 0.08 &  2.9 \\
1367 & 2006 RQ113 & 3.07 & 0.17 &  4.31 & 187.3 &  12.4 & 53077.30 & 53999 & 16.82 & 14 &  53 & 0.04 &  2.9 \\
1369 & 2006 RL108 & 2.42 & 0.17 &  2.50 & 191.7 &  72.7 & 53674.17 & 53999 & 18.28 & 14 &  50 & 0.20 &  0.7 \\
1374 & 2006 RS113 & 2.95 & 0.11 &  8.37 &  11.7 & 358.7 & 54001.25 & 54000 & 17.97 & 14 &  62 & 0.04 &  1.7 \\
1376 &  2006 SJ81 & 2.69 & 0.13 &  2.50 & 178.1 &  65.9 & 53489.09 & 54000 & 17.23 & 14 &  39 & 0.08 &  1.7 \\
1380 & 2006 RH114 & 2.76 & 0.08 &  0.54 & 127.0 & 274.3 & 54122.89 & 54000 & 18.09 & 14 &  74 & 0.08 &  1.1 \\
1381 & 2006 SU146 & 3.05 & 0.08 &  9.33 &  10.2 &  78.1 & 54363.35 & 53998 & 17.17 & 14 &  82 & 0.04 &  2.4 \\
1382 & 2006 RP111 & 2.67 & 0.09 &  6.25 &  15.7 & 359.2 & 54015.41 & 54001 & 19.36 & 14 &  43 & 0.08 &  0.6 \\
1384 &  2006 RJ42 & 3.16 & 0.11 &  5.62 &  16.3 & 132.8 & 54727.40 & 54000 & 16.12 & 14 &  66 & 0.04 &  4.0 \\
1386 &  2006 RZ92 & 2.73 & 0.06 &  5.64 & 195.1 & 200.3 & 54103.71 & 53998 & 17.36 & 14 &  65 & 0.08 &  1.6 \\
1387 & 2006 SW106 & 2.70 & 0.09 &  4.57 & 196.1 & 187.8 & 54050.65 & 53998 & 17.30 & 14 &  64 & 0.08 &  1.6 \\
1394 &  2006 SZ80 & 2.22 & 0.22 &  0.86 & 193.1 & 139.9 & 53928.39 & 54000 & 20.02 & 14 &  58 & 0.20 &  0.3 \\
1396 & 2006 SG241 & 2.33 & 0.18 &  1.42 & 356.3 &  55.0 & 54106.58 & 53999 & 19.20 & 14 &  36 & 0.20 &  0.4 \\
1400 & 2006 RH115 & 2.27 & 0.23 &  2.36 &  10.6 & 322.7 & 53927.83 & 54000 & 19.51 & 14 &  49 & 0.20 &  0.4 \\
1401 & 2006 RF118 & 2.87 & 0.08 & 14.90 & 194.3 & 356.9 & 54878.57 & 54001 & 17.53 & 14 &  47 & 0.04 &  2.1 \\
1402 & 2006 RD112 & 3.01 & 0.06 & 10.31 &  18.5 & 186.1 & 53118.80 & 53998 & 17.88 & 14 &  40 & 0.04 &  1.8 \\
1404 & 2006 SQ146 & 2.78 & 0.03 &  0.81 & 329.6 & 330.4 & 53680.17 & 53998 & 17.15 & 14 &  52 & 0.08 &  1.8 \\
1406 & 2006 SV146 & 2.58 & 0.04 &  0.93 & 193.9 & 263.3 & 54345.13 & 53999 & 17.84 & 14 &  86 & 0.08 &  1.3 \\
1407 &  2006 SE81 & 2.76 & 0.08 &  6.02 &  13.2 & 325.5 & 53876.18 & 54000 & 18.16 & 14 &  49 & 0.08 &  1.1 \\
1408 & 2006 RW112 & 2.84 & 0.15 &  1.69 & 156.4 &  10.1 & 54711.20 & 54000 & 17.74 & 14 &  45 & 0.04 &  1.9 \\
1416 & 2006 SJ385 & 2.42 & 0.19 &  0.45 & 265.8 & 136.1 & 54089.58 & 54001 & 19.27 & 11 &  40 & 0.20 &  0.4 \\
1417 &  2006 SR81 & 2.70 & 0.07 &  3.52 & 183.8 & 144.6 & 53834.77 & 54001 & 17.70 & 14 &  71 & 0.08 &  1.4 \\
1421 & 2006 RQ110 & 2.56 & 0.19 &  1.54 & 188.4 & 221.7 & 54113.61 & 54000 & 19.40 & 14 &  51 & 0.08 &  0.6 \\
1422 &  2006 RS42 & 2.65 & 0.07 &  1.18 &  35.7 & 241.6 & 53628.98 & 54000 & 17.72 & 14 &  58 & 0.08 &  1.3 \\
1423 & 2006 RN113 & 2.90 & 0.05 &  2.28 &  39.5 &   5.9 & 54153.12 & 54000 & 18.10 & 14 &  36 & 0.04 &  1.6 \\
1426 &  2006 RG93 & 2.32 & 0.18 &  2.15 & 209.4 &  40.3 & 53635.87 & 54001 & 17.84 & 14 &  53 & 0.20 &  0.8 \\
1427 & 2006 ST385 & 3.13 & 0.20 & 10.09 &  12.9 &  19.0 & 54080.66 & 54001 & 18.48 & 11 &  34 & 0.04 &  1.3 \\
1429 & 2006 SH385 & 2.92 & 0.08 &  1.11 & 324.7 & 128.9 & 54374.91 & 54001 & 17.71 & 11 &  49 & 0.04 &  1.9 \\
1430 & 2006 RE116 & 3.15 & 0.08 & 10.33 & 194.2 & 183.0 & 54024.33 & 54001 & 17.77 & 14 &  62 & 0.04 &  1.9 \\
1433 & 2006 SV106 & 3.14 & 0.22 &  9.61 & 192.8 & 254.5 & 54295.46 & 54000 & 17.25 & 14 &  92 & 0.04 &  2.4 \\
1435 &  2006 RE42 & 2.61 & 0.19 &  0.57 & 127.7 & 310.2 & 54211.78 & 54000 & 18.47 & 14 &  41 & 0.08 &  1.0 \\
1436 &  2006 SD81 & 3.13 & 0.21 &  4.88 & 185.3 & 180.1 & 53985.02 & 54000 & 18.39 & 14 &  42 & 0.04 &  1.4 \\
1440 &  2004 GB67 & 3.10 & 0.05 & 12.94 &  15.7 & 301.9 & 53722.65 & 53998 & 16.36 & 14 &  56 & 0.04 &  3.6 \\
1442 & 2006 RM114 & 2.47 & 0.16 &  1.14 & 175.9 & 270.3 & 54230.75 & 54000 & 19.26 & 14 &  61 & 0.20 &  0.4 \\
1443 & 2006 RW108 & 2.48 & 0.15 &  5.93 & 188.8 & 162.8 & 53950.41 & 53998 & 20.09 & 14 &  51 & 0.20 &  0.3 \\
1444 &  2006 RN42 & 2.65 & 0.06 &  1.06 & 147.6 &  25.9 & 54704.06 & 54000 & 17.57 & 14 &  55 & 0.08 &  1.4 \\
1450 & 2006 SR242 & 2.78 & 0.06 &  4.76 & 199.8 &  95.6 & 53677.35 & 54000 & 18.04 & 14 &  37 & 0.08 &  1.2 \\
1451 &  2006 SG81 & 3.09 & 0.17 &  4.32 & 183.9 & 141.2 & 53821.17 & 54000 & 17.18 & 14 &  48 & 0.04 &  2.4 \\
1452 & 2006 SV275 & 2.67 & 0.12 &  4.15 & 197.5 & 200.9 & 54099.80 & 54001 & 17.33 & 14 &  57 & 0.08 &  1.6 \\
1455 & 2006 RR105 & 2.25 & 0.13 &  1.75 & 213.3 & 347.1 & 53424.07 & 54000 & 18.97 & 14 &  46 & 0.20 &  0.5 \\
1456 & 2006 SM385 & 2.55 & 0.19 &  9.35 & 188.5 & 112.6 & 53792.90 & 54001 & 18.75 & 14 &  80 & 0.08 &  0.8 \\
1458 & 2006 RS112 & 3.18 & 0.08 &  7.54 &  17.5 & 198.9 & 53126.40 & 53998 & 16.32 & 14 &  60 & 0.04 &  3.6 \\
1461 &  1995 SK10 & 3.05 & 0.09 &  2.16 &  15.9 & 306.6 & 53777.38 & 54000 & 17.58 & 14 &  77 & 0.04 &  2.0 \\
1462 &  2006 SA81 & 3.16 & 0.14 & 10.15 & 189.6 &  99.7 & 53622.59 & 54000 & 17.17 & 14 &  62 & 0.04 &  2.5 \\
1463 & 2006 SO275 & 2.84 & 0.09 &  0.48 & 350.3 & 285.3 & 53587.53 & 53998 & 16.91 & 14 &  63 & 0.04 &  2.8 \\
1467 &  2006 SO81 & 3.12 & 0.13 & 12.14 & 189.9 & 300.2 & 54586.33 & 53998 & 16.36 & 14 &  60 & 0.04 &  3.6 \\
1471 & 2006 SY212 & 3.16 & 0.19 & 25.69 &  11.9 & 258.0 & 53545.61 & 54000 & 16.51 & 14 &  94 & 0.04 &  3.3 \\
1473 &  2006 RR92 & 2.17 & 0.22 &  5.80 & 192.3 & 150.2 & 53950.66 & 54001 & 19.77 & 11 &  32 & 0.20 &  0.3 \\
1474 & 2006 RE115 & 3.10 & 0.21 &  0.35 & 164.3 & 254.9 & 54183.89 & 54000 & 17.82 & 14 &  60 & 0.04 &  1.8 \\
1476 & 2006 RD113 & 2.77 & 0.07 &  1.03 &  64.6 & 236.6 & 53706.65 & 54001 & 18.57 & 14 &  39 & 0.08 &  0.9 \\
1477 & 2006 RX119 & 3.05 & 0.17 &  1.23 &  40.8 & 352.2 & 54086.24 & 54001 & 18.06 & 14 &  35 & 0.04 &  1.6 \\
1482 & 2006 RK110 & 2.91 & 0.03 &  0.72 &  31.8 & 172.4 & 53157.11 & 53998 & 17.03 & 14 & 101 & 0.04 &  2.6 \\
1486 & 2006 RO115 & 2.41 & 0.17 &  0.75 & 184.1 & 242.3 & 54160.33 & 54000 & 19.19 & 14 &  64 & 0.20 &  0.4 \\
1487 & 2006 RU119 & 2.57 & 0.04 & 13.71 &  15.6 & 213.2 & 53413.04 & 54001 & 18.15 & 14 &  37 & 0.08 &  1.1 \\
1488 & 2006 SB243 & 2.75 & 0.12 &  2.45 & 356.2 & 323.9 & 53815.27 & 53998 & 17.36 & 14 &  51 & 0.08 &  1.6 \\
1490 & 2006 ST242 & 3.18 & 0.22 & 15.79 & 194.1 & 114.2 & 53761.87 & 54001 & 16.96 & 11 &  36 & 0.04 &  2.7 \\
1493 &  2006 RV42 & 3.17 & 0.08 & 12.12 &  13.7 &  43.1 & 54220.19 & 54000 & 16.50 & 14 &  75 & 0.04 &  3.3 \\
1498 & 2006 RG114 & 2.89 & 0.10 &  2.07 & 173.9 & 262.0 & 54275.16 & 54000 & 18.10 & 14 &  47 & 0.04 &  1.6 \\
1502 & 2006 RT106 & 2.36 & 0.22 &  0.60 & 319.0 &   0.6 & 53882.33 & 54000 & 18.77 & 14 &  49 & 0.20 &  0.5 \\
1503 & 2006 RO112 & 2.26 & 0.11 &  1.62 &  41.2 & 177.4 & 53499.05 & 54000 & 18.69 & 14 &  44 & 0.20 &  0.5 \\
1505 & 2006 SD147 & 3.14 & 0.11 &  6.41 & 193.1 &  55.1 & 53353.58 & 53999 & 15.86 & 14 &  66 & 0.04 &  4.5 \\
1518 & 2006 RL118 & 2.75 & 0.53 &  1.10 & 210.2 & 289.8 & 54320.26 & 53996 & 17.48 &  8 &  43 & 0.08 &  1.5 \\
1524 &  2006 RY92 & 2.99 & 0.07 &  9.85 & 196.5 &  99.4 & 53647.71 & 53996 & 17.10 & 14 &  56 & 0.04 &  2.5 \\
1526 & 2006 RQ115 & 2.32 & 0.24 &  4.00 & 179.4 & 168.8 & 53960.21 & 53996 & 20.70 &  7 &  31 & 0.20 &  0.2 \\
1533 & 2006 RX118 & 2.63 & 0.23 &  2.25 & 161.7 & 187.1 & 53945.68 & 53996 & 17.69 &  7 &  30 & 0.08 &  1.4 \\
1540 & 2006 SB147 & 3.10 & 0.19 & 19.33 &  11.2 & 303.0 & 53773.41 & 53995 & 17.98 &  8 &  87 & 0.04 &  1.7 \\
1558 & 2006 RM107 & 2.72 & 0.16 &  4.40 & 355.6 &  35.2 & 54069.95 & 53995 & 18.92 &  8 &  42 & 0.08 &  0.8 \\
1566 &     173147 & 2.38 & 0.14 &  3.29 &  20.2 & 155.5 & 54598.30 & 53995 & 16.78 &  8 &  61 & 0.20 &  1.3 \\
1571 &  2005 GQ48 & 2.24 & 0.09 &  3.85 & 181.2 &  53.5 & 53564.70 & 53996 & 18.55 &  8 &  65 & 0.20 &  0.6 \\
1579 &  2006 RH93 & 2.66 & 0.10 &  1.03 & 304.0 &  81.5 & 54054.84 & 53996 & 17.93 &  8 &  50 & 0.08 &  1.2 \\
1586 &  2006 RG43 & 3.16 & 0.19 &  5.61 & 181.6 & 273.7 & 54355.15 & 53996 & 16.26 & 14 &  54 & 0.04 &  3.7 \\
1587 &  2006 RX90 & 3.06 & 0.11 &  2.29 & 197.4 & 293.5 & 54571.79 & 53996 & 16.28 &  8 &  45 & 0.04 &  3.7 \\
1588 & 2006 SC148 & 3.07 & 0.09 &  4.24 &   0.0 & 281.1 & 53562.79 & 53996 & 16.27 & 14 &  58 & 0.04 &  3.7 \\
1592 & 2005 GX169 & 2.54 & 0.12 &  4.14 &  24.5 & 246.9 & 53645.17 & 53996 & 17.21 &  8 &  46 & 0.08 &  1.7 \\
1593 &  2006 RH92 & 3.08 & 0.14 &  5.18 & 197.7 & 150.4 & 53901.20 & 53997 & 17.04 & 14 &  47 & 0.04 &  2.6 \\
1597 &  2003 BX84 & 3.02 & 0.18 &  1.08 & 211.6 & 296.9 & 54633.10 & 53997 & 16.56 & 14 &  68 & 0.04 &  3.2 \\
1599 & 2006 RK112 & 2.27 & 0.04 &  7.61 &  17.6 & 131.4 & 54469.43 & 53996 & 18.46 & 14 &  55 & 0.20 &  0.6 \\
1601 &  2002 TN37 & 2.54 & 0.21 &  5.27 & 186.0 & 250.5 & 54187.69 & 53996 & 17.38 &  8 &  50 & 0.08 &  1.6 \\
1603 & 2006 SG242 & 2.61 & 0.28 & 13.30 &  10.3 & 293.2 & 53828.83 & 53997 & 18.30 & 14 &  65 & 0.08 &  1.0 \\
1611 &  2006 RY65 & 2.59 & 0.14 &  5.00 &   1.7 & 357.2 & 53968.87 & 53996 & 18.21 & 14 &  52 & 0.08 &  1.1 \\
1612 &     147908 & 2.75 & 0.04 &  6.22 &  10.3 &   9.1 & 54031.87 & 53996 & 16.64 & 14 &  70 & 0.08 &  2.2 \\
1616 & 2006 RL110 & 2.30 & 0.21 &  0.98 &  23.9 & 337.3 & 53984.63 & 53998 & 20.29 & 14 &  57 & 0.20 &  0.3 \\
1617 & 2006 RO113 & 3.14 & 0.19 &  1.54 &  45.6 & 340.2 & 54055.42 & 53998 & 18.36 & 14 &  49 & 0.04 &  1.4 \\
1622 &  2004 BX02 & 2.48 & 0.06 &  1.28 &  17.3 & 173.9 & 53288.06 & 53996 & 17.68 &  8 & 104 & 0.20 &  0.9 \\
1625 &  2006 RW41 & 2.37 & 0.20 &  2.46 & 177.6 & 208.0 & 54045.10 & 53996 & 18.78 &  8 &  37 & 0.20 &  0.5 \\
1629 & 2006 RQ118 & 3.03 & 0.15 &  1.77 &  23.9 &  55.4 & 54278.24 & 53996 & 18.48 &  8 &  43 & 0.04 &  1.3 \\
1635 & 2006 RH111 & 3.86 & 0.54 &  0.45 &  52.1 &  74.4 & 54376.67 & 53995 & 16.68 &  8 &  42 & 0.04 &  3.1 \\
1636 & 2006 RE119 & 2.20 & 0.09 &  4.53 & 185.7 & 297.7 & 54342.45 & 53996 & 19.60 & 14 &  42 & 0.20 &  0.4 \\
1637 & 2006 RS105 & 2.45 & 0.14 &  2.00 & 353.4 & 118.5 & 54330.72 & 53995 & 18.11 &  8 &  38 & 0.20 &  0.7 \\
1639 & 2006 RK117 & 3.07 & 0.10 &  2.09 &  44.4 &  21.1 & 54245.77 & 53996 & 18.19 &  8 &  35 & 0.04 &  1.5 \\
1640 & 2006 SS146 & 2.76 & 0.05 &  0.88 & 227.7 &  63.9 & 53655.20 & 53995 & 18.15 & 14 &  51 & 0.08 &  1.1 \\
1641 & 2006 SX145 & 3.14 & 0.23 & 13.70 &  10.4 &   3.0 & 54006.92 & 53998 & 18.06 &  8 &  48 & 0.04 &  1.6 \\
1642 & 2006 RR109 & 2.16 & 0.06 &  3.21 & 190.5 &  72.1 & 53678.54 & 53996 & 19.43 & 14 &  61 & 0.20 &  0.4 \\
1643 & 2006 RJ118 & 3.21 & 0.11 & 10.76 &   7.5 &  43.1 & 54183.30 & 53996 & 18.24 &  8 &  38 & 0.04 &  1.5 \\
1644 & 2006 RC111 & 3.09 & 0.15 &  8.22 & 188.9 & 255.8 & 54313.03 & 53996 & 18.17 &  8 &  37 & 0.04 &  1.6 \\
1646 & 2006 RS109 & 2.72 & 0.03 &  8.50 & 192.0 & 340.5 & 54728.39 & 53996 & 17.97 & 14 &  65 & 0.08 &  1.2 \\
1647 & 2006 RA113 & 2.66 & 0.02 &  2.74 &  20.4 & 176.4 & 53233.53 & 53996 & 18.06 &  8 &  52 & 0.08 &  1.2 \\
1649 & 2006 RF119 & 2.94 & 0.18 &  1.96 &  17.8 & 297.3 & 53796.55 & 53997 & 18.71 &  8 &  53 & 0.04 &  1.2 \\
1652 & 2006 RR117 & 2.47 & 0.19 &  3.98 &  10.3 & 318.7 & 53893.31 & 53996 & 19.70 & 14 &  46 & 0.20 &  0.3 \\
1655 & 2006 RG116 & 2.27 & 0.22 &  1.48 & 201.5 &  79.1 & 53775.89 & 53996 & 19.68 &  8 &  58 & 0.20 &  0.3 \\
1656 &  2006 RR42 & 3.15 & 0.02 &  9.22 & 185.6 & 102.4 & 53535.98 & 53995 & 16.29 &  8 &  32 & 0.04 &  3.7 \\
1664 & 2006 RL114 & 2.52 & 0.20 &  3.42 &   9.5 & 359.6 & 54001.61 & 53996 & 19.96 & 14 &  47 & 0.08 &  0.5 \\
1669 & 2006 RF106 & 2.58 & 0.08 &  3.08 & 198.8 & 105.5 & 53753.42 & 53996 & 18.51 &  8 &  43 & 0.08 &  0.9 \\
1670 & 2006 RH109 & 3.17 & 0.04 & 14.80 & 191.2 &  65.8 & 53362.38 & 53995 & 17.01 & 14 &  74 & 0.04 &  2.6 \\
1673 & 2006 RE107 & 2.62 & 0.08 &  3.85 & 194.0 & 167.9 & 53969.09 & 53996 & 19.23 & 14 &  52 & 0.08 &  0.7 \\
1674 & 2006 SX106 & 2.40 & 0.13 &  6.97 & 192.3 & 336.3 & 54569.78 & 53996 & 17.36 & 14 &  84 & 0.20 &  1.0 \\
1676 & 2006 RF113 & 3.10 & 0.08 &  9.54 &  15.2 &  13.4 & 54078.84 & 53995 & 17.74 & 14 &  67 & 0.04 &  1.9 \\
1684 & 2006 SA242 & 2.34 & 0.18 &  2.93 & 195.7 & 220.6 & 54121.43 & 53996 & 19.19 & 14 &  67 & 0.20 &  0.4 \\
1688 & 2006 RQ112 & 2.76 & 0.06 &  4.39 & 180.5 & 138.5 & 53782.12 & 53996 & 18.91 & 14 &  39 & 0.08 &  0.8 \\
1692 & 2006 RA115 & 2.66 & 0.16 &  6.83 & 187.3 & 186.0 & 54015.18 & 53996 & 19.41 & 14 &  41 & 0.08 &  0.6 \\
1696 & 2006 RS106 & 2.55 & 0.19 &  2.61 & 352.3 &  25.2 & 54023.89 & 53996 & 20.37 &  8 &  27 & 0.08 &  0.4 \\
1698 &  2006 SY81 & 2.77 & 0.05 &  5.52 &  15.9 &  73.2 & 54337.65 & 53995 & 17.46 &  8 &  45 & 0.08 &  1.5 \\
1699 &     173885 & 2.99 & 0.23 &  1.38 & 220.3 & 255.0 & 54402.38 & 53997 & 15.91 &  8 &  48 & 0.04 &  4.4 \\
1700 & 2006 SM147 & 2.60 & 0.15 &  1.56 & 229.3 & 142.6 & 54008.94 & 53996 & 18.01 &  8 &  42 & 0.08 &  1.2 \\
1704 & 2006 SE241 & 2.28 & 0.14 &  7.00 &  12.0 & 174.1 & 54602.11 & 53995 & 18.20 & 14 &  46 & 0.20 &  0.7 \\
1705 & 2006 RZ108 & 2.17 & 0.08 &  3.10 &   2.7 & 123.0 & 54351.02 & 53995 & 19.61 & 14 &  46 & 0.20 &  0.4 \\
1706 &  2005 KP08 & 2.22 & 0.14 &  0.93 &   8.1 & 158.1 & 54502.02 & 53995 & 16.97 &  8 &  64 & 0.20 &  1.2 \\
1708 &  2004 DM56 & 2.45 & 0.10 &  2.27 & 182.4 & 288.5 & 54351.95 & 53996 & 18.32 &  8 &  49 & 0.20 &  0.6 \\
1711 & 2006 RG113 & 2.77 & 0.02 &  4.10 & 175.5 &  98.8 & 53554.54 & 53996 & 18.55 &  8 &  36 & 0.08 &  0.9 \\
1716 & 2006 RA107 & 3.13 & 0.07 & 10.24 &   7.3 & 143.5 & 54745.54 & 53995 & 17.23 &  8 &  42 & 0.04 &  2.4 \\
1719 & 2006 RJ116 & 2.53 & 0.24 &  4.79 & 197.6 & 354.1 & 53265.05 & 53996 & 17.89 &  8 &  46 & 0.08 &  1.2 \\
1720 & 2006 RW105 & 2.34 & 0.10 &  2.33 & 194.0 & 214.9 & 54116.97 & 53996 & 19.99 & 14 &  45 & 0.20 &  0.3 \\
1721 & 2006 RP112 & 3.92 & 0.22 &  2.93 &  20.3 &   8.1 & 54080.67 & 53995 & 18.06 &  8 &  49 & 0.04 &  1.6 \\
1722 & 2006 RX117 & 3.76 & 0.42 &  0.72 &  29.0 & 281.2 & 53817.62 & 53996 & 18.06 &  8 &  40 & 0.04 &  1.6 \\
1723 & 2006 RP117 & 2.92 & 0.06 &  2.26 & 169.5 & 111.5 & 53573.21 & 53996 & 17.46 & 14 &  58 & 0.04 &  2.1 \\
1724 & 2006 RJ114 & 2.54 & 0.24 & 12.65 &   7.7 &  65.3 & 54170.44 & 53996 & 19.22 &  8 &  71 & 0.08 &  0.7 \\
1725 & 2006 RB110 & 3.20 & 0.26 & 14.99 &   8.8 & 334.3 & 53908.19 & 53996 & 19.08 &  8 &  48 & 0.04 &  1.0 \\
1726 & 2006 RJ110 & 2.34 & 0.09 &  1.25 &   5.4 & 164.0 & 54559.14 & 53996 & 18.83 &  8 &  70 & 0.20 &  0.5 \\
1728 & 2006 RG110 & 2.72 & 0.09 &  4.01 & 183.4 & 156.8 & 53882.68 & 53996 & 19.39 & 14 &  34 & 0.08 &  0.6 \\
1732 & 2006 RK109 & 3.09 & 0.18 &  0.64 &  23.2 & 293.0 & 53784.12 & 53995 & 18.12 & 14 &  81 & 0.04 &  1.6 \\
1734 & 2006 RO118 & 3.21 & 0.31 &  0.41 & 224.1 & 232.8 & 54300.87 & 53996 & 18.28 &  8 &  39 & 0.04 &  1.5 \\
1735 & 2006 RA118 & 2.53 & 0.14 &  0.52 & 188.4 & 169.1 & 53965.86 & 53997 & 19.39 & 14 &  59 & 0.08 &  0.6 \\
1737 & 2006 RB111 & 2.56 & 0.05 &  6.35 &  11.3 & 237.6 & 53509.87 & 53995 & 19.03 & 14 &  44 & 0.08 &  0.7 \\
1739 & 2006 RL117 & 3.03 & 0.12 &  1.46 &  43.6 & 193.2 & 53326.30 & 53996 & 17.64 &  8 &  44 & 0.04 &  2.0 \\
1744 & 2006 RW106 & 2.83 & 0.11 &  3.17 & 203.0 &  91.1 & 53686.30 & 53996 & 18.13 &  8 &  61 & 0.04 &  1.6 \\
1746 & 2006 RP106 & 3.04 & 0.15 & 10.01 & 192.5 & 124.9 & 53779.66 & 53995 & 18.61 & 14 &  64 & 0.04 &  1.3 \\
1749 & 2006 RB116 & 2.90 & 0.09 &  1.45 & 201.8 & 156.4 & 53940.80 & 53996 & 17.49 &  8 &  49 & 0.04 &  2.1 \\
1750 & 2006 RO106 & 3.10 & 0.20 & 11.03 & 197.5 &  10.6 & 53127.00 & 53995 & 17.17 & 14 &  45 & 0.04 &  2.5 \\
1761 & 2006 RT112 & 2.57 & 0.11 &  2.39 &  32.6 & 226.1 & 53581.47 & 53996 & 18.78 &  8 &  32 & 0.08 &  0.8 \\
1763 & 2006 SV176 & 2.31 & 0.10 &  5.31 & 184.4 & 295.2 & 54352.36 & 53996 & 17.93 &  8 &  44 & 0.20 &  0.8 \\
1764 & 2006 RP118 & 4.04 & 0.55 &  1.26 &  23.0 &  93.8 & 54328.40 & 53996 & 17.64 &  8 &  52 & 0.04 &  2.0 \\
1769 & 2006 RY118 & 2.67 & 0.19 &  3.24 &  10.5 & 358.6 & 54000.89 & 53996 & 19.45 & 14 &  49 & 0.08 &  0.6 \\
1771 & 2006 RV115 & 2.79 & 0.11 &  3.61 &  16.6 &  17.2 & 54091.70 & 53996 & 19.22 &  8 &  34 & 0.08 &  0.7 \\
1774 & 2006 RT108 & 2.66 & 0.08 &  6.14 &   6.1 &  75.7 & 54275.88 & 53996 & 19.02 &  8 &  41 & 0.08 &  0.7 \\
1775 & 2006 RW107 & 2.65 & 0.07 &  0.97 & 277.4 & 231.2 & 54576.48 & 53996 & 17.67 &  8 &  44 & 0.08 &  1.4 \\
1777 & 2006 RP116 & 2.69 & 0.04 &  1.09 & 264.7 &  45.8 & 53749.23 & 53996 & 18.80 &  8 &  36 & 0.08 &  0.8 \\
1783 & 2006 ST146 & 2.86 & 0.11 &  1.75 & 342.6 &  78.8 & 54201.44 & 53996 & 17.93 &  8 &  46 & 0.04 &  1.7 \\
1786 & 2006 RN114 & 2.87 & 0.07 &  2.05 & 176.8 & 215.7 & 54093.54 & 53995 & 18.52 & 14 &  57 & 0.04 &  1.3 \\
1800 &     173638 & 2.35 & 0.19 &  1.82 &   6.8 & 180.4 & 54634.16 & 53997 & 17.32 &  8 &  54 & 0.20 &  1.0 \\
1803 & 2006 RG112 & 2.75 & 0.03 &  5.78 &  18.5 & 275.5 & 53652.23 & 53996 & 18.64 & 14 &  34 & 0.08 &  0.9 \\
1813 & 2006 RR113 & 3.18 & 0.19 &  0.70 & 166.3 & 261.0 & 54229.65 & 53995 & 18.35 & 14 &  41 & 0.04 &  1.4 \\
1816 & 2006 RF109 & 2.89 & 0.11 &  1.79 &  13.5 & 334.5 & 53910.24 & 53995 & 18.15 &  8 &  75 & 0.04 &  1.6 \\
1817 & 2006 RP113 & 3.01 & 0.02 &  2.09 &  14.6 &  65.3 & 54352.12 & 53996 & 18.35 &  8 &  43 & 0.04 &  1.4 \\
1819 &  2006 RB43 & 2.87 & 0.08 & 12.74 &  11.2 &   4.2 & 54017.72 & 53996 & 16.86 & 14 &  99 & 0.04 &  2.8 \\
1827 & 2006 SR146 & 2.33 & 0.16 &  0.88 & 204.5 & 217.1 & 54140.53 & 53996 & 19.56 & 14 &  90 & 0.20 &  0.4 \\
1832 &  2006 RD43 & 3.10 & 0.19 &  1.76 &  30.8 & 271.7 & 53723.38 & 53996 & 16.83 &  8 &  66 & 0.04 &  2.9 \\
1837 & 2006 RM106 & 2.41 & 0.13 &  1.60 & 334.3 & 242.4 & 53443.54 & 53996 & 18.35 &  8 &  40 & 0.20 &  0.6 \\
1838 & 2006 RA106 & 2.32 & 0.16 &  1.01 & 342.6 & 278.2 & 53670.98 & 53995 & 18.90 & 14 &  51 & 0.20 &  0.5 \\
1840 & 2006 RB120 & 2.77 & 0.08 &  5.71 & 195.2 & 245.9 & 54290.65 & 53996 & 18.78 & 14 &  48 & 0.08 &  0.8 \\
1844 & 2006 RR118 & 3.07 & 0.16 &  5.86 &  11.7 & 344.2 & 53939.90 & 53996 & 18.46 & 14 &  49 & 0.04 &  1.4 \\
1850 & 2006 RL106 & 2.33 & 0.24 &  0.64 & 231.8 &  66.9 & 53835.69 & 53996 & 20.38 &  8 &  36 & 0.20 &  0.3 \\
1856 &  2006 RO43 & 2.79 & 0.14 &  3.46 &  28.9 & 275.1 & 53746.84 & 53997 & 17.76 &  8 &  47 & 0.08 &  1.3 \\
1858 & 2006 RE112 & 2.74 & 0.08 &  1.37 & 130.7 & 203.5 & 53852.28 & 53995 & 18.69 &  8 &  41 & 0.08 &  0.9 \\
1859 & 2006 RS108 & 2.38 & 0.19 &  0.63 & 206.7 & 165.3 & 54010.36 & 53996 & 19.88 &  8 &  85 & 0.20 &  0.3 \\
1865 & 2006 RX105 & 2.61 & 0.25 &  3.81 & 202.9 & 298.7 & 54448.15 & 53996 & 18.05 &  8 &  42 & 0.08 &  1.2 \\
1869 & 2006 RP107 & 2.84 & 0.15 &  1.16 & 231.9 &  81.4 & 53790.38 & 53996 & 19.00 &  8 &  38 & 0.04 &  1.1 \\
1876 & 2006 RZ118 & 3.05 & 0.16 &  0.91 & 171.0 & 230.8 & 54122.25 & 53996 & 18.01 &  8 &  88 & 0.04 &  1.7 \\
1878 &  1995 SO81 & 2.38 & 0.22 &  0.68 &  27.4 & 260.8 & 53787.64 & 53996 & 18.30 & 14 &  64 & 0.20 &  0.7 \\
1880 & 2006 RO114 & 2.27 & 0.22 &  1.92 & 176.3 & 173.1 & 53961.23 & 53996 & 20.44 & 14 &  58 & 0.20 &  0.2 \\
1890 &  2006 RW42 & 3.08 & 0.08 &  9.79 & 187.5 & 179.0 & 53976.04 & 53996 & 17.30 & 14 &  60 & 0.04 &  2.3 \\
1891 &  2005 MR03 & 2.81 & 0.15 &  4.69 & 183.8 & 102.9 & 53671.38 & 53995 & 17.38 & 14 &  49 & 0.04 &  2.2 \\
1894 & 2006 RH116 & 2.41 & 0.12 &  1.57 & 203.1 &   4.3 & 53389.41 & 53996 & 17.92 & 14 &  61 & 0.20 &  0.8 \\
1895 & 2006 SP146 & 2.27 & 0.14 &  4.10 & 199.5 & 243.1 & 54202.77 & 53995 & 19.08 &  8 &  38 & 0.20 &  0.5 \\
1896 & 2006 RE111 & 3.13 & 0.15 & 17.65 &  14.4 & 139.8 & 54723.70 & 53996 & 17.74 & 14 &  28 & 0.04 &  1.9 \\
1897 & 2006 RN105 & 2.31 & 0.24 &  2.88 &   1.9 & 334.4 & 53929.43 & 53996 & 20.07 &  8 &  40 & 0.20 &  0.3 \\
1902 & 2006 RP109 & 2.19 & 0.07 &  3.39 & 189.8 &  22.3 & 53490.25 & 53996 & 18.06 & 14 & 100 & 0.20 &  0.7 \\
1905 &  2005 HO02 & 2.29 & 0.19 &  1.80 &  30.0 & 155.6 & 54605.88 & 53996 & 17.44 &  8 &  62 & 0.20 &  1.0 \\
1908 & 2001 XZ148 & 3.11 & 0.31 &  1.48 & 176.8 & 264.7 & 54229.71 & 53995 & 17.32 & 14 &  49 & 0.04 &  2.3 \\
1909 & 2006 RT105 & 2.75 & 0.13 &  7.60 &   5.6 & 163.6 & 54694.82 & 53996 & 18.11 &  8 &  30 & 0.08 &  1.1 \\
1910 & 2006 RS116 & 3.04 & 0.17 & 12.06 & 190.9 & 217.5 & 54146.90 & 53996 & 17.92 & 14 &  80 & 0.04 &  1.7 \\
1911 & 2006 RK116 & 2.98 & 0.11 &  8.75 & 195.0 & 139.6 & 53847.08 & 53996 & 18.39 & 14 &  63 & 0.04 &  1.4 \\
1913 & 2006 RE110 & 3.12 & 0.24 &  0.84 & 174.7 & 144.6 & 53817.64 & 53995 & 18.86 &  8 &  64 & 0.04 &  1.1 \\
1916 & 2006 RV117 & 2.76 & 0.07 &  0.95 &  62.1 & 293.3 & 53939.36 & 53996 & 18.82 &  8 &  29 & 0.08 &  0.8 \\
1917 & 2006 RM105 & 2.60 & 0.12 &  1.41 & 193.3 & 312.8 & 54520.62 & 53995 & 18.08 & 14 &  43 & 0.08 &  1.1 \\
1929 & 2006 RA111 & 2.73 & 0.21 &  8.09 &   9.1 &  18.2 & 54050.01 & 53996 & 18.85 &  8 &  66 & 0.08 &  0.8 \\
1938 & 2006 RU118 & 2.60 & 0.07 &  7.06 & 185.4 &  85.5 & 53601.88 & 53996 & 18.44 &  8 &  46 & 0.08 &  1.0 \\
1939 & 2006 RU115 & 3.09 & 0.13 &  4.18 & 188.3 & 217.7 & 54151.73 & 53995 & 18.02 & 14 &  62 & 0.04 &  1.7 \\
1945 & 2006 RQ114 & 2.96 & 0.14 &  4.56 & 182.5 & 252.4 & 54258.27 & 53996 & 17.50 & 14 &  53 & 0.04 &  2.1 \\
1948 &      32842 & 3.03 & 0.26 &  4.29 & 180.0 & 239.8 & 54158.23 & 53998 & 14.28 & 14 &  74 & 0.04 &  9.3 \\
1954 & 2006 RR111 & 3.04 & 0.19 &  5.87 &  16.0 &   0.2 & 54018.68 & 53996 & 17.86 & 14 &  54 & 0.04 &  1.8 \\
1967 & 2006 RZ119 & 2.90 & 0.14 & 14.74 & 191.3 & 265.3 & 54343.53 & 53996 & 18.02 &  8 &  40 & 0.04 &  1.7 \\
1968 & 2006 SA147 & 2.31 & 0.23 &  4.20 &   2.2 & 335.3 & 53933.14 & 53996 & 19.10 &  8 &  43 & 0.20 &  0.5 \\
1971 & 2006 RD109 & 2.90 & 0.07 &  2.68 &   0.3 &  89.2 & 54353.45 & 53996 & 18.35 &  8 &  47 & 0.04 &  1.4 \\
1975 & 2006 RM110 & 3.17 & 0.05 &  9.46 & 191.9 & 108.0 & 53613.04 & 53995 & 17.86 & 14 &  46 & 0.04 &  1.8 \\
1977 & 2006 RZ109 & 2.39 & 0.16 &  1.26 & 178.5 &  94.3 & 53705.85 & 53996 & 18.49 & 14 &  79 & 0.20 &  0.6 \\
1991 &     173140 & 3.14 & 0.13 &  0.56 & 185.9 & 115.8 & 53676.38 & 53998 & 15.87 & 14 &  88 & 0.04 &  4.5 \\
1992 & 2006 RB107 & 2.45 & 0.17 &  3.89 &   0.3 & 326.0 & 53880.45 & 53995 & 19.09 &  8 &  59 & 0.20 &  0.5 \\
1996 & 2006 RQ108 & 2.25 & 0.23 &  9.09 & 183.9 & 154.9 & 53940.31 & 53995 & 19.98 &  8 &  46 & 0.20 &  0.3 \\
2002 &  2001 WP90 & 3.09 & 0.15 &  7.13 &   6.4 &  69.8 & 54276.89 & 53996 & 16.33 &  8 &  50 & 0.04 &  3.6 \\
2005 & 2006 RA109 & 2.72 & 0.11 &  5.26 &   6.1 & 300.3 & 53757.74 & 53998 & 18.89 & 14 &  66 & 0.08 &  0.8 \\
2007 &  2001 FT83 & 2.45 & 0.19 &  1.72 & 352.3 & 242.3 & 53538.69 & 53996 & 18.20 &  8 &  49 & 0.20 &  0.7 \\
2008 &  2006 RK42 & 2.38 & 0.07 &  7.28 & 189.0 & 288.0 & 54370.10 & 53998 & 17.89 & 14 &  82 & 0.20 &  0.8 \\
2009 & 2006 RG107 & 2.56 & 0.11 & 13.97 & 191.6 & 323.1 & 54560.61 & 53996 & 17.26 & 14 &  95 & 0.08 &  1.7 \\
2015 & 2006 RB113 & 2.22 & 0.15 &  1.45 & 164.0 & 288.2 & 54222.77 & 53996 & 19.01 &  8 &  52 & 0.20 &  0.5 \\
2019 & 2006 RR106 & 2.44 & 0.05 &  4.43 & 194.6 & 229.2 & 54191.51 & 53996 & 19.23 & 14 &  60 & 0.20 &  0.4 \\
2020 & 2006 SO147 & 2.49 & 0.19 &  5.14 & 359.5 & 285.4 & 53745.73 & 53996 & 18.36 &  8 &  64 & 0.20 &  0.6 \\
2022 & 2006 SO154 & 2.69 & 0.04 &  3.39 & 354.6 & 122.6 & 54456.36 & 53996 & 17.92 &  8 &  49 & 0.08 &  1.2 \\
2023 &  2006 RV91 & 2.37 & 0.13 &  2.12 & 196.8 & 303.3 & 54432.88 & 53998 & 17.70 & 14 &  92 & 0.20 &  0.9 \\
2024 &  2006 RC43 & 2.55 & 0.14 &  8.99 & 187.2 & 133.8 & 53844.33 & 53997 & 18.13 & 14 &  94 & 0.08 &  1.1 \\
2025 & 2006 RC106 & 2.26 & 0.14 &  6.63 & 189.0 & 168.5 & 53970.20 & 53997 & 18.72 & 14 &  66 & 0.20 &  0.5 \\
2026 & 2006 RE108 & 2.73 & 0.30 &  9.46 & 186.5 & 189.5 & 54019.75 & 53998 & 20.77 & 14 &  49 & 0.08 &  0.3 \\
2027 & 2006 SW241 & 2.31 & 0.16 &  2.87 & 360.0 &  33.5 & 54064.90 & 53996 & 18.84 & 14 &  73 & 0.20 &  0.5 \\
2029 & 2006 RY119 & 3.11 & 0.18 &  5.38 & 189.1 & 110.6 & 53701.68 & 54000 & 17.94 & 14 &  40 & 0.04 &  1.7 \\
2030 & 2006 SR147 & 2.57 & 0.16 &  3.59 & 354.1 & 357.7 & 53949.27 & 53996 & 18.24 &  8 &  42 & 0.08 &  1.1 \\
2032 & 2006 RV108 & 2.67 & 0.13 &  5.90 &   4.6 & 249.2 & 53541.76 & 53996 & 17.53 & 14 &  62 & 0.08 &  1.5 \\
2034 & 2006 RK119 & 2.78 & 0.08 &  1.76 &   1.7 & 133.4 & 54543.94 & 53997 & 17.79 & 14 &  66 & 0.08 &  1.3 \\
2036 & 2006 SN275 & 2.64 & 0.14 &  0.67 & 349.4 & 349.4 & 53901.12 & 53998 & 17.83 & 14 &  73 & 0.08 &  1.3 \\
2041 & 2006 RN107 & 2.55 & 0.13 & 14.31 &   6.1 & 141.8 & 54523.37 & 53996 & 17.53 &  8 &  45 & 0.08 &  1.5 \\
2044 &  2006 RY42 & 2.40 & 0.05 &  3.20 &  18.4 & 241.5 & 53605.26 & 53998 & 17.62 & 14 &  70 & 0.20 &  0.9 \\
2049 &  2006 RN43 & 2.39 & 0.15 &  2.44 & 168.5 & 293.0 & 54275.18 & 53996 & 18.37 &  8 &  46 & 0.20 &  0.6 \\
2051 & 2006 SK381 & 2.63 & 0.06 &  0.37 & 154.2 & 148.4 & 53730.72 & 53996 & 17.93 & 14 &  90 & 0.08 &  1.2 \\
2052 & 2006 SF345 & 3.04 & 0.11 & 10.51 &  11.4 & 348.1 & 53947.56 & 53999 & 17.41 & 14 &  55 & 0.04 &  2.2 \\
2054 & 2006 SJ241 & 3.99 & 0.20 &  2.65 &   6.1 &  20.6 & 54071.08 & 53999 & 16.54 & 14 &  72 & 0.04 &  3.3 \\
2057 & 2006 SC242 & 2.56 & 0.23 &  3.21 &   3.3 & 356.3 & 53976.35 & 53998 & 19.33 & 14 &  65 & 0.08 &  0.6 \\
2063 &  2006 RD42 & 2.62 & 0.16 &  7.57 &  10.6 & 248.1 & 53596.53 & 53999 & 17.17 & 14 &  50 & 0.08 &  1.7 \\
2065 & 2006 RF117 & 2.64 & 0.05 &  1.47 & 180.8 & 178.8 & 53954.35 & 53999 & 18.54 & 14 &  64 & 0.08 &  0.9 \\
2070 &      75422 & 2.36 & 0.13 &  4.88 &  20.9 &  69.1 & 54239.71 & 53999 & 16.60 & 11 &  36 & 0.20 &  1.4 \\
2071 &  2006 RM42 & 2.41 & 0.11 &  2.24 &  18.1 &  49.3 & 54180.27 & 54000 & 18.02 & 14 &  61 & 0.20 &  0.7 \\
2077 & 2006 RN116 & 2.66 & 0.05 &  4.47 & 200.9 & 236.2 & 54273.06 & 54000 & 18.66 & 14 &  53 & 0.08 &  0.9 \\
2078 &  2006 ST80 & 2.79 & 0.06 &  4.05 &  10.7 & 249.6 & 53512.79 & 53998 & 17.45 & 14 &  50 & 0.08 &  1.5 \\
2081 &  2006 SX81 & 2.31 & 0.20 &  3.02 &  22.4 & 282.7 & 53842.84 & 54001 & 18.88 & 11 &  36 & 0.20 &  0.5 \\
2082 & 2006 RD114 & 2.47 & 0.18 &  3.35 & 186.3 &  12.2 & 53333.37 & 53998 & 18.10 & 14 &  53 & 0.20 &  0.7 \\
2086 & 2006 RD107 & 2.40 & 0.07 &  4.54 & 197.5 & 242.9 & 54237.93 & 53997 & 18.53 & 14 &  49 & 0.20 &  0.6 \\
2087 & 2006 RF107 & 2.39 & 0.09 &  4.35 & 194.7 & 325.5 & 54538.91 & 54000 & 18.83 & 14 &  40 & 0.20 &  0.5 \\
2093 &      15579 & 2.70 & 0.15 &  3.67 &  29.4 &  93.3 & 54426.10 & 54001 & 14.42 &  7 &  29 & 0.08 &  6.1 \\
2094 & 2006 SZ242 & 2.63 & 0.21 &  1.07 & 321.6 &  81.9 & 54098.25 & 54001 & 19.11 & 14 &  67 & 0.08 &  0.7 \\
2096 & 2006 RG106 & 2.75 & 0.06 &  4.24 &   7.9 & 338.2 & 53894.64 & 53998 & 18.79 & 14 &  54 & 0.08 &  0.8 \\
2098 & 2006 RC119 & 2.56 & 0.15 & 14.70 & 191.6 & 301.4 & 54439.34 & 53998 & 18.74 & 14 &  39 & 0.08 &  0.8 \\
2100 & 2006 SL147 & 2.35 & 0.17 &  4.95 & 200.0 & 242.0 & 54202.94 & 53996 & 18.79 & 14 &  29 & 0.20 &  0.5 \\
2105 & 2006 RA112 & 2.41 & 0.19 &  1.68 &  30.9 & 313.2 & 53936.00 & 54000 & 20.51 & 14 &  42 & 0.20 &  0.2 \\
2106 & 2006 RB119 & 2.76 & 0.08 &  5.17 & 185.4 & 265.5 & 54333.35 & 54000 & 18.66 & 14 &  35 & 0.08 &  0.9 \\
2107 & 2006 RU108 & 2.43 & 0.09 &  0.52 & 316.6 & 266.2 & 53458.16 & 53996 & 18.40 & 14 &  33 & 0.20 &  0.6 \\
2108 & 2006 RW113 & 2.31 & 0.27 &  1.38 &   9.8 & 308.5 & 53898.70 & 53998 & 19.76 & 14 &  67 & 0.20 &  0.3 \\
2109 & 2006 SQ385 & 2.20 & 0.10 &  5.51 &  17.6 & 205.1 & 53535.38 & 54001 & 18.83 & 11 &  31 & 0.20 &  0.5 \\
2110 &  2006 UY66 & 3.06 & 0.10 &  5.39 & 192.0 & 321.6 & 54727.05 & 54001 & 16.06 & 14 & 106 & 0.04 &  4.1 \\
2111 &  2006 RO42 & 3.12 & 0.08 &  8.18 &  12.9 & 357.7 & 53997.54 & 53997 & 16.98 & 14 &  55 & 0.04 &  2.7 \\
2114 & 2006 SU106 & 3.06 & 0.13 & 10.46 & 194.0 & 210.0 & 54138.62 & 53997 & 17.82 & 14 &  63 & 0.04 &  1.8 \\
2115 &  2004 DE41 & 2.78 & 0.09 & 11.32 &  12.1 & 171.1 & 54802.99 & 53998 & 16.66 & 14 &  64 & 0.08 &  2.2 \\
2116 & 2006 RQ105 & 2.25 & 0.20 &  1.62 & 208.8 &  79.9 & 53799.36 & 53998 & 20.10 & 14 &  44 & 0.20 &  0.3 \\
2117 & 2006 RE114 & 2.80 & 0.04 &  0.30 &  80.9 &  69.2 & 54645.04 & 53998 & 17.59 & 14 &  66 & 0.08 &  1.4 \\
2118 &  2005 EL87 & 2.44 & 0.22 &  0.67 & 123.3 & 164.4 & 53776.44 & 53997 & 18.12 & 14 &  37 & 0.20 &  0.7 \\
2120 & 2006 RD102 & 3.06 & 0.14 &  8.95 & 196.5 & 183.7 & 54038.32 & 54001 & 16.49 & 11 &  38 & 0.04 &  3.3 \\
2121 & 2006 RN117 & 3.16 & 0.06 &  4.83 & 179.4 & 356.2 & 54920.31 & 54001 & 16.39 & 14 &  36 & 0.04 &  3.5 \\
2128 & 2006 RU114 & 2.85 & 0.12 &  2.59 & 175.4 & 337.3 & 54641.42 & 54000 & 17.88 & 14 &  46 & 0.04 &  1.8 \\
2131 & 2006 RU106 & 3.04 & 0.14 &  5.56 &   4.4 & 333.1 & 53863.15 & 54001 & 18.46 & 14 &  55 & 0.04 &  1.4 \\
2132 & 2006 RC107 & 2.64 & 0.03 &  1.77 & 343.8 &  37.9 & 54044.06 & 53999 & 18.75 & 14 &  47 & 0.08 &  0.8 \\
2134 & 2006 RX112 & 3.04 & 0.05 &  9.25 &  14.4 & 272.7 & 53575.76 & 54000 & 17.87 & 14 &  52 & 0.04 &  1.8 \\
2136 & 2006 RH110 & 2.38 & 0.16 & 12.09 &   8.8 & 246.0 & 53633.68 & 53996 & 18.77 & 14 &  58 & 0.20 &  0.5 \\
2140 & 2006 SV385 & 2.70 & 0.14 &  7.14 &  15.1 & 152.1 & 54674.53 & 54002 & 17.78 & 11 &  29 & 0.08 &  1.3 \\
2142 & 2006 RU112 & 2.87 & 0.03 &  2.08 & 167.9 & 252.6 & 54230.77 & 54001 & 19.03 & 14 &  29 & 0.04 &  1.0 \\
2143 & 2006 RG118 & 3.06 & 0.15 &  1.86 & 210.4 &  99.6 & 53738.97 & 54000 & 18.64 & 14 &  34 & 0.04 &  1.2 \\
2144 & 2006 RU109 & 2.66 & 0.12 &  7.53 &   6.4 & 306.1 & 53794.36 & 53998 & 18.63 & 14 &  51 & 0.08 &  0.9 \\
2148 & 2006 RQ116 & 2.57 & 0.06 &  7.46 & 195.6 & 140.5 & 53874.93 & 54001 & 18.49 & 14 &  39 & 0.08 &  0.9 \\
2150 &  2006 RQ92 & 2.29 & 0.16 &  6.86 & 194.8 &  94.4 & 53784.81 & 54000 & 18.76 & 14 &  44 & 0.20 &  0.5 \\
2151 & 2006 RO108 & 2.63 & 0.26 &  5.06 &   7.0 & 101.9 & 54300.92 & 54000 & 18.58 & 14 &  57 & 0.08 &  0.9 \\
2152 & 2006 SY385 & 2.52 & 0.25 &  0.83 & 197.2 & 285.8 & 54336.23 & 54001 & 18.18 & 11 &  38 & 0.08 &  1.1 \\
2156 & 2006 RC118 & 3.02 & 0.13 &  2.51 &  18.3 & 158.6 & 54856.01 & 54000 & 17.19 & 14 &  50 & 0.04 &  2.4 \\
2157 & 2006 RU105 & 2.39 & 0.15 &  3.20 &   0.3 & 146.4 & 54460.61 & 53998 & 18.11 & 14 &  42 & 0.20 &  0.7 \\
2159 & 2006 RV119 & 3.00 & 0.20 &  4.43 & 182.0 & 282.2 & 54364.47 & 54001 & 17.52 & 14 &  54 & 0.04 &  2.1 \\
2161 & 2006 RP119 & 3.15 & 0.03 & 11.55 & 190.3 & 310.0 & 54709.77 & 54001 & 18.04 & 14 &  28 & 0.04 &  1.6 \\
2165 & 2006 SP147 & 3.23 & 0.11 &  4.69 & 202.8 & 115.4 & 53743.67 & 53997 & 16.68 & 14 &  55 & 0.04 &  3.1 \\
2167 & 2006 RF115 & 2.58 & 0.11 &  3.02 &  10.4 &  57.7 & 54206.42 & 53998 & 18.85 & 14 &  35 & 0.08 &  0.8 \\
2168 & 2006 RS118 & 3.10 & 0.05 &  9.16 & 191.9 &  88.3 & 53514.46 & 53998 & 17.57 & 14 &  51 & 0.04 &  2.0 \\
2170 & 2006 RL107 & 2.69 & 0.22 &  1.37 & 323.4 &  16.2 & 53917.72 & 54000 & 19.67 & 14 &  43 & 0.08 &  0.6 \\
2174 &  2006 RB93 & 2.67 & 0.25 &  6.38 &   3.9 &  66.5 & 54169.22 & 53998 & 17.79 & 14 &  73 & 0.08 &  1.3 \\
2177 & 2006 SS289 & 2.57 & 0.21 &  4.66 & 184.7 & 231.6 & 54134.05 & 54000 & 19.82 & 14 &  42 & 0.08 &  0.5 \\
2178 & 2006 SR385 & 2.92 & 0.03 & 11.38 &  16.2 & 156.4 & 54807.59 & 54001 & 17.22 & 11 &  28 & 0.04 &  2.4 \\
2183 & 2006 RH107 & 2.39 & 0.11 &  1.77 & 211.1 & 100.9 & 53821.22 & 53997 & 19.76 & 14 &  27 & 0.20 &  0.3 \\
2187 & 2006 RT119 & 3.19 & 0.20 & 13.62 &   9.1 &  11.2 & 54037.64 & 54000 & 18.40 & 14 &  58 & 0.04 &  1.4 \\
2189 &     144410 & 2.90 & 0.14 &  6.57 & 186.3 & 351.1 & 54813.22 & 54001 & 16.07 & 11 &  36 & 0.04 &  4.1 \\
2190 & 2006 RD117 & 2.61 & 0.12 &  3.50 &   8.9 &  20.1 & 54061.97 & 53999 & 19.79 & 14 &  48 & 0.08 &  0.5 \\
2192 & 2006 RW117 & 2.74 & 0.05 &  4.47 &  12.5 & 303.2 & 53775.52 & 54001 & 18.70 & 14 &  49 & 0.08 &  0.9 \\
2193 & 2006 SO177 & 2.75 & 0.19 &  3.56 & 179.3 & 145.0 & 53851.89 & 54000 & 18.86 & 14 &  49 & 0.08 &  0.8 \\
2194 & 2006 RY109 & 2.28 & 0.09 &  2.54 &   7.4 &  84.0 & 54251.16 & 53998 & 19.76 & 14 &  42 & 0.20 &  0.3 \\
2196 & 2006 SL385 & 2.63 & 0.20 & 12.77 &   6.6 & 116.2 & 54389.57 & 54001 & 18.90 & 11 &  27 & 0.08 &  0.8 \\
2197 & 2006 RK115 & 3.14 & 0.13 &  2.86 & 186.1 & 262.4 & 54356.63 & 53997 & 18.23 & 14 &  46 & 0.04 &  1.5 \\
2199 & 2006 RF105 & 2.44 & 0.07 &  5.52 & 191.8 & 149.6 & 53902.66 & 53998 & 19.17 & 14 &  47 & 0.20 &  0.4 \\
2200 &  2004 GX46 & 3.18 & 0.06 &  1.10 & 152.3 & 128.0 & 53511.00 & 53998 & 16.44 & 14 &  31 & 0.04 &  3.4 \\
2201 & 2006 RE117 & 2.39 & 0.09 &  3.18 & 189.6 &  42.6 & 53504.40 & 53999 & 18.97 & 14 &  46 & 0.20 &  0.5 \\
2203 &  2006 SU81 & 2.91 & 0.17 &  0.68 & 160.9 & 275.6 & 54245.29 & 54000 & 17.70 & 14 &  62 & 0.04 &  1.9 \\
2205 &     173991 & 3.15 & 0.19 &  0.26 & 130.4 & 245.9 & 54026.42 & 54001 & 16.08 & 11 &  40 & 0.04 &  4.0 \\
2206 & 2006 SO385 & 2.34 & 0.13 &  2.27 & 174.0 & 323.1 & 54409.19 & 54002 & 18.94 & 11 &  38 & 0.20 &  0.5 \\
2207 &     144333 & 2.69 & 0.15 & 13.06 &   8.3 & 348.7 & 53960.57 & 54000 & 16.13 & 14 &  68 & 0.08 &  2.8 \\
2210 & 2006 RJ117 & 2.68 & 0.05 &  6.54 &  11.9 & 313.9 & 53812.62 & 54001 & 18.66 & 14 &  46 & 0.08 &  0.9 \\
2212 &     173878 & 2.96 & 0.09 &  0.23 & 130.8 & 268.1 & 54122.59 & 53998 & 16.92 & 14 &  59 & 0.04 &  2.7 \\
2214 &  2006 RQ06 & 2.70 & 0.15 & 14.27 & 192.3 & 173.2 & 53983.19 & 54002 & 16.34 &  7 &  34 & 0.08 &  2.5 \\
2218 & 2006 RG109 & 3.21 & 0.13 & 11.76 & 189.5 & 246.0 & 54297.08 & 53998 & 18.20 & 14 &  46 & 0.04 &  1.5 \\
2220 & 2006 RM117 & 2.25 & 0.07 &  4.76 &  19.5 & 305.8 & 53866.96 & 54001 & 20.35 & 14 &  33 & 0.20 &  0.3 \\
2225 &  2006 ST81 & 3.08 & 0.06 &  9.83 & 188.0 & 200.1 & 54081.17 & 54000 & 17.03 & 14 &  48 & 0.04 &  2.6 \\
2226 & 2006 RP110 & 2.36 & 0.15 &  2.51 &  17.2 & 236.4 & 53630.15 & 54000 & 18.68 & 14 &  72 & 0.20 &  0.5 \\
2229 & 2006 SV241 & 2.34 & 0.18 &  1.97 & 207.4 & 107.0 & 53858.50 & 54001 & 20.00 & 14 &  35 & 0.20 &  0.3 \\
2231 & 2006 RV109 & 3.10 & 0.23 & 15.50 &  10.5 &  72.4 & 54268.96 & 54001 & 18.28 & 14 &  59 & 0.04 &  1.5 \\
2236 & 2006 RH112 & 2.38 & 0.14 &  2.32 & 160.3 &  35.8 & 53351.49 & 54001 & 18.42 & 14 &  43 & 0.20 &  0.6 \\
2237 & 2006 RF108 & 2.78 & 0.16 & 13.44 & 191.6 & 313.2 & 54564.08 & 54001 & 17.64 & 14 &  49 & 0.08 &  1.4 \\
2239 & 2006 RO111 & 2.81 & 0.05 &  0.58 & 104.7 & 192.8 & 53668.46 & 53998 & 18.26 & 14 &  49 & 0.04 &  1.5 \\
2245 &     104193 & 2.63 & 0.10 &  2.42 & 198.0 & 152.0 & 53932.13 & 53998 & 16.05 & 14 &  46 & 0.08 &  2.9 \\
2249 & 2006 RK111 & 2.63 & 0.17 &  3.73 &  16.2 &  67.2 & 54235.13 & 54000 & 19.16 & 14 &  38 & 0.08 &  0.7 \\
2250 & 2006 RV112 & 2.33 & 0.39 &  2.64 &  17.5 & 260.2 & 53830.29 & 53998 & 20.00 & 14 &  40 & 0.20 &  0.3 \\
2251 & 2006 RZ105 & 2.40 & 0.27 &  2.00 & 208.5 & 329.3 & 54585.92 & 53998 & 18.08 & 14 &  31 & 0.20 &  0.7 \\
2253 & 2006 SP385 & 3.93 & 0.24 &  3.87 & 181.8 & 145.1 & 53777.54 & 54001 & 17.48 & 11 &  45 & 0.04 &  2.1 \\
2254 & 2006 SX385 & 2.71 & 0.01 &  6.28 &  19.1 & 196.6 & 53295.80 & 54001 & 18.04 & 11 &  31 & 0.08 &  1.2 \\
2255 & 2006 RY105 & 3.18 & 0.21 &  9.95 & 192.5 & 179.7 & 54003.32 & 53997 & 18.70 & 14 &  63 & 0.04 &  1.2 \\
2257 & 2006 RM115 & 2.86 & 0.10 & 15.03 &   9.4 & 112.3 & 54492.40 & 54000 & 16.70 & 14 &  68 & 0.04 &  3.0 \\
2258 & 2006 SQ147 & 2.30 & 0.13 &  1.71 & 221.5 & 306.1 & 54536.74 & 54001 & 17.68 & 14 &  61 & 0.20 &  0.9 \\
2262 & 2006 SC241 & 2.30 & 0.20 &  3.87 & 193.0 & 278.1 & 54273.93 & 54001 & 18.56 & 14 &  52 & 0.20 &  0.6 \\
2265 & 2006 RD106 & 2.61 & 0.09 &  0.80 & 221.8 & 183.3 & 54122.21 & 54001 & 19.36 & 14 &  48 & 0.08 &  0.6 \\
2266 & 2006 RW119 & 2.40 & 0.15 &  1.03 & 166.1 & 296.5 & 54283.56 & 54001 & 18.72 & 14 &  46 & 0.20 &  0.5 \\
2269 & 2006 RM109 & 2.99 & 0.08 &  9.49 & 190.7 & 112.6 & 53689.06 & 53998 & 18.42 & 14 &  51 & 0.04 &  1.4 \\
2271 &  1995 SB09 & 2.35 & 0.10 &  1.43 &   5.8 & 140.1 & 54467.43 & 54001 & 17.75 & 14 &  68 & 0.20 &  0.8 \\
2277 & 2006 RU110 & 2.41 & 0.19 &  1.21 &  15.6 & 258.2 & 53714.50 & 53998 & 18.63 & 14 &  86 & 0.20 &  0.6 \\
2278 & 2006 SF385 & 2.63 & 0.19 & 13.81 & 193.7 & 352.6 & 54749.09 & 54001 & 17.27 & 11 &  37 & 0.08 &  1.7 \\
2286 & 2006 RV113 & 3.18 & 0.15 &  1.07 & 180.5 & 167.1 & 53903.56 & 53998 & 18.78 & 14 &  59 & 0.04 &  1.2 \\
2287 & 2006 SQ242 & 2.20 & 0.16 &  1.92 & 200.6 & 194.1 & 54066.18 & 53998 & 18.79 & 14 &  50 & 0.20 &  0.5 \\
2288 & 2006 RS114 & 2.63 & 0.08 &  2.30 &  28.1 &  82.9 & 54395.33 & 54000 & 18.79 & 14 &  41 & 0.08 &  0.8 \\
2293 &     137468 & 2.37 & 0.10 &  1.52 & 200.0 & 325.7 & 54547.21 & 54000 & 16.62 & 14 &  50 & 0.20 &  1.4 \\
2296 & 2006 RC113 & 3.38 & 0.03 &  9.85 & 187.3 & 245.7 & 54359.24 & 54000 & 17.64 & 14 &  49 & 0.04 &  2.0 \\
2297 & 2006 RR114 & 3.17 & 0.13 &  1.53 & 167.8 & 327.1 & 54626.13 & 54000 & 17.52 & 14 &  49 & 0.04 &  2.1 \\
2298 & 2006 RE118 & 3.02 & 0.06 &  1.86 &  23.1 & 353.5 & 54028.35 & 54000 & 18.56 & 14 &  37 & 0.04 &  1.3 \\
2299 & 2006 RX113 & 3.07 & 0.17 &  0.91 & 172.3 & 133.8 & 53738.87 & 53998 & 18.85 & 14 &  42 & 0.04 &  1.1 \\
2301 & 2006 SS385 & 3.14 & 0.06 &  1.27 & 159.1 &  12.6 & 54888.75 & 54001 & 17.73 & 11 &  30 & 0.04 &  1.9 \\
2302 & 2006 SK385 & 2.89 & 0.10 &  1.36 & 354.3 &  55.0 & 54163.25 & 54001 & 17.97 & 11 &  32 & 0.04 &  1.7 \\
2303 &  2006 RU92 & 2.41 & 0.26 &  1.73 & 201.5 & 204.9 & 54086.38 & 53997 & 18.99 & 14 &  65 & 0.20 &  0.5 \\
2308 & 2006 SW385 & 2.34 & 0.15 &  2.14 &  17.8 & 222.5 & 53572.64 & 54001 & 19.17 & 11 &  25 & 0.20 &  0.4 \\
2312 & 2006 SH147 & 2.24 & 0.05 &  3.62 & 357.7 & 136.1 & 54409.81 & 54001 & 18.84 & 14 &  44 & 0.20 &  0.5 \\
2314 & 2006 SW242 & 3.19 & 0.23 & 11.61 &   6.7 & 302.7 & 53768.98 & 53998 & 17.46 & 14 &  45 & 0.04 &  2.1 \\
2316 & 2006 RT107 & 2.33 & 0.19 &  6.64 & 192.2 & 168.2 & 53982.05 & 53998 & 19.24 & 14 &  69 & 0.20 &  0.4 \\
2318 &  2006 RH43 & 2.41 & 0.17 &  2.80 &  27.6 &  60.7 & 54225.82 & 54000 & 18.54 & 14 &  48 & 0.20 &  0.6 \\
2319 & 2006 SC147 & 2.83 & 0.04 &  0.33 & 276.5 &  57.4 & 53830.35 & 53998 & 17.71 & 14 &  63 & 0.04 &  1.9 \\
2321 & 2006 SZ212 & 3.04 & 0.22 &  2.55 &   5.4 & 350.9 & 53954.98 & 53999 & 17.95 & 14 & 110 & 0.04 &  1.7 \\
2324 &  2006 RF43 & 2.26 & 0.17 &  1.47 & 154.4 & 182.0 & 53921.21 & 53997 & 18.73 & 14 &  55 & 0.20 &  0.5 \\
2326 &  2006 OU20 & 2.79 & 0.12 &  1.47 & 165.6 & 271.9 & 54256.39 & 53999 & 16.84 & 14 &  66 & 0.08 &  2.0 \\
2330 &  2006 RD93 & 2.31 & 0.09 &  3.72 & 194.2 & 310.3 & 54454.40 & 54000 & 17.94 & 14 &  90 & 0.20 &  0.8 \\
2331 & 2006 RD110 & 2.60 & 0.28 &  6.02 &   8.7 &  44.6 & 54106.01 & 53999 & 19.62 & 14 &  94 & 0.08 &  0.6 \\
2332 & 2006 RJ115 & 2.69 & 0.05 &  5.14 &   8.6 & 315.1 & 53810.35 & 53999 & 17.67 & 14 &  57 & 0.08 &  1.4 \\
2341 &  2003 AZ72 & 2.99 & 0.17 &  4.60 &   8.1 & 153.2 & 54727.41 & 54000 & 16.21 & 14 &  64 & 0.04 &  3.8 \\
2343 &      79193 & 2.66 & 0.25 & 13.12 & 192.1 & 229.6 & 54143.14 & 54003 & 15.88 &  7 &  28 & 0.08 &  3.1 \\
2344 & 2006 RY116 & 2.27 & 0.10 &  5.50 &   3.5 & 324.3 & 53881.51 & 53999 & 20.52 & 14 &  38 & 0.20 &  0.2 \\
2351 & 2006 RZ115 & 3.00 & 0.10 &  8.51 & 194.3 & 194.5 & 54071.08 & 53995 & 18.64 &  8 &  35 & 0.04 &  1.2 \\
2362 &  2006 RK92 & 2.34 & 0.26 &  0.08 & 174.1 & 267.8 & 54166.43 & 53995 & 18.29 &  8 &  65 & 0.20 &  0.7 \\
2363 &     145056 & 2.27 & 0.10 &  2.81 & 178.9 &  55.0 & 53561.71 & 53996 & 17.70 &  7 &  28 & 0.20 &  0.9 \\
2366 &  2006 RE06 & 3.09 & 0.02 & 11.99 & 191.7 & 214.6 & 54177.90 & 53996 & 15.55 &  8 &  34 & 0.04 &  5.2 \\
2376 & 2006 RN110 & 2.67 & 0.25 & 13.65 & 186.7 & 158.1 & 53936.42 & 53994 & 18.33 &  8 &  62 & 0.08 &  1.0 \\
2378 & 2006 RO116 & 2.74 & 0.15 &  9.01 & 193.7 & 276.8 & 54380.93 & 53996 & 17.96 & 14 &  61 & 0.08 &  1.2 \\
2381 & 2006 RL112 & 3.20 & 0.28 &  2.00 &  32.3 & 270.2 & 53755.65 & 53994 & 18.60 &  8 &  33 & 0.04 &  1.3 \\
2387 &  2006 RZ47 & 2.64 & 0.11 &  7.00 & 184.0 & 174.5 & 53960.63 & 53994 & 16.81 &  8 &  38 & 0.08 &  2.0 \\
2394 & 2006 RP108 & 2.25 & 0.05 &  2.81 &   4.8 & 152.7 & 54495.76 & 53995 & 19.10 & 14 &  55 & 0.20 &  0.5 \\
2399 &     147490 & 2.32 & 0.21 &  2.24 & 212.7 & 229.9 & 54187.80 & 53996 & 17.79 & 14 &  59 & 0.20 &  0.8 \\
2400 & 2006 SS177 & 3.05 & 0.02 &  9.45 & 186.4 & 116.6 & 53634.64 & 53997 & 17.10 &  8 &  44 & 0.04 &  2.5 \\
2401 & 2006 RW114 & 2.98 & 0.12 &  1.45 & 162.1 & 205.3 & 53986.45 & 53995 & 18.94 &  8 &  30 & 0.04 &  1.1 \\
2404 & 2006 RG115 & 2.62 & 0.20 & 12.11 & 185.9 & 190.6 & 54023.16 & 53995 & 19.34 &  8 &  45 & 0.08 &  0.6 \\
2405 & 2006 SE177 & 2.42 & 0.17 &  1.73 &  21.5 &  38.1 & 54138.82 & 53996 & 18.78 & 14 &  59 & 0.20 &  0.5 \\
2412 & 2006 RH118 & 2.69 & 0.24 &  3.97 & 195.5 & 253.0 & 54231.59 & 53995 & 19.16 & 14 &  36 & 0.08 &  0.7 \\
2415 & 2006 RA110 & 2.74 & 0.08 &  4.12 & 189.2 & 203.5 & 54085.80 & 53995 & 18.65 & 14 &  84 & 0.08 &  0.9 \\
2421 & 2006 RQ107 & 2.37 & 0.16 &  0.53 & 281.7 & 111.5 & 54067.00 & 53995 & 20.24 &  8 &  32 & 0.20 &  0.3 \\
2422 & 2006 RX109 & 2.86 & 0.18 &  9.65 &   8.3 & 352.1 & 53966.72 & 53996 & 19.53 & 14 &  44 & 0.04 &  0.8 \\
2424 & 2006 RM119 & 2.61 & 0.21 &  3.45 & 178.7 & 156.1 & 53904.53 & 53996 & 20.12 & 14 &  25 & 0.08 &  0.4 \\
2425 & 2006 RH119 & 2.78 & 0.04 &  1.27 & 221.5 & 213.3 & 54277.37 & 53996 & 18.78 &  8 &  28 & 0.08 &  0.8 \\
2426 & 2006 RY111 & 2.77 & 0.08 &  0.95 &  62.7 &  51.7 & 54435.73 & 53997 & 17.93 & 14 &  48 & 0.08 &  1.2 \\
2427 & 2006 RV107 & 2.67 & 0.24 &  3.75 & 201.1 & 121.6 & 53871.67 & 53996 & 19.44 &  8 &  39 & 0.08 &  0.6 \\
2428 & 2006 RL119 & 2.66 & 0.15 &  9.31 & 188.9 &  51.9 & 53480.37 & 53996 & 18.18 & 14 &  30 & 0.08 &  1.1 \\
2430 & 2006 RL111 & 3.05 & 0.19 & 10.51 &  15.3 & 216.3 & 53312.53 & 53996 & 17.40 & 14 &  30 & 0.04 &  2.2 \\
2432 & 2006 RR112 & 2.26 & 0.09 &  6.30 & 182.5 &  61.7 & 53595.67 & 53996 & 19.79 &  8 &  31 & 0.20 &  0.3 \\
2439 & 2006 RD108 & 3.43 & 0.04 & 10.10 &   9.1 & 134.5 & 54825.50 & 53996 & 16.91 & 14 &  40 & 0.04 &  2.8 \\
2440 & 2006 RX111 & 2.56 & 0.15 &  8.40 &  11.9 & 331.0 & 53917.06 & 53996 & 19.92 & 14 &  50 & 0.08 &  0.5 \\
2442 & 2006 RZ106 & 2.47 & 0.08 &  0.98 & 214.2 &  32.3 & 53543.76 & 53996 & 18.73 &  8 &  50 & 0.20 &  0.5 \\
2445 &  2005 GN86 & 2.35 & 0.19 &  1.64 &   8.3 & 224.1 & 53548.12 & 53996 & 17.88 &  8 &  40 & 0.20 &  0.8 \\
2446 &  2006 SL81 & 2.22 & 0.15 &  3.82 & 181.0 & 178.5 & 53980.13 & 53995 & 18.93 &  8 &  35 & 0.20 &  0.5 \\
2448 & 2006 RC116 & 2.99 & 0.13 &  1.55 &   5.9 & 317.9 & 53801.47 & 53996 & 17.64 &  8 &  49 & 0.04 &  2.0 \\
2450 & 2006 RJ106 & 2.45 & 0.16 &  0.89 & 323.0 & 303.8 & 53672.01 & 53995 & 18.35 &  8 &  44 & 0.20 &  0.6 \\
2452 & 2006 SJ106 & 3.07 & 0.01 & 11.73 &  14.6 &  17.7 & 54103.16 & 53996 & 17.11 &  8 &  36 & 0.04 &  2.5 \\
2455 & 2006 RZ114 & 3.24 & 0.18 &  1.28 &  21.3 & 227.1 & 53379.77 & 53995 & 16.54 &  8 &  43 & 0.04 &  3.3 \\
2462 & 2006 RJ119 & 2.91 & 0.06 &  4.43 &   8.8 &  90.0 & 54407.59 & 53998 & 17.48 & 14 &  84 & 0.04 &  2.1 \\
2464 &  2006 SV80 & 2.74 & 0.06 &  0.32 &  14.7 & 336.8 & 53926.69 & 53995 & 18.05 & 14 &  40 & 0.08 &  1.2 \\
2476 & 2002 RC160 & 2.47 & 0.20 &  2.26 & 354.7 &  17.7 & 54011.51 & 53995 & 17.55 &  8 &  69 & 0.20 &  0.9 \\
2477 & 2006 SR177 & 2.63 & 0.06 &  2.55 & 169.2 & 149.7 & 53797.42 & 53995 & 18.63 &  8 &  39 & 0.08 &  0.9 \\
2481 & 2006 RW109 & 3.11 & 0.18 &  1.05 &  15.2 &  79.5 & 54349.63 & 53996 & 17.72 & 14 &  63 & 0.04 &  1.9 \\
2487 & 2006 SU385 & 3.11 & 0.15 &  0.92 &  43.1 &   2.3 & 54147.25 & 53998 & 18.14 &  5 &  31 & 0.04 &  1.6 \\
2490 & 2006 RN119 & 2.98 & 0.13 &  4.77 & 194.5 & 281.3 & 54468.38 & 53996 & 18.14 & 14 &  46 & 0.04 &  1.6 \\
2497 & 2006 RP115 & 2.32 & 0.27 &  5.53 &   5.9 & 294.9 & 53852.93 & 53995 & 19.65 &  8 &  53 & 0.20 &  0.4 \\
2498 & 2006 RR116 & 2.72 & 0.17 &  3.04 & 356.7 & 305.3 & 53769.21 & 53996 & 18.95 & 14 &  47 & 0.08 &  0.8 \\
2499 &  2004 DF64 & 2.66 & 0.28 & 13.26 &  11.9 & 161.3 & 54649.58 & 53996 & 16.85 & 14 &  68 & 0.08 &  2.0 \\
2500 & 2006 RU116 & 3.10 & 0.16 &  4.81 &   7.7 &  25.9 & 54093.50 & 53996 & 18.42 &  8 &  71 & 0.04 &  1.4 \\
2503 & 2006 SX163 & 2.92 & 0.06 &  0.84 & 264.1 &  77.1 & 53860.78 & 53995 & 17.58 &  8 &  47 & 0.04 &  2.0 \\
2504 & 2006 RU107 & 2.59 & 0.18 &  1.27 & 241.6 &   6.8 & 53563.91 & 53995 & 18.55 &  8 &  37 & 0.08 &  0.9 \\
2506 & 2006 RV114 & 2.73 & 0.09 &  4.44 &  18.2 & 156.5 & 54731.58 & 53995 & 17.66 &  8 &  52 & 0.08 &  1.4 \\
2510 & 2006 RT116 & 2.36 & 0.21 &  1.06 & 197.4 & 143.6 & 53937.56 & 53996 & 20.51 &  8 &  67 & 0.20 &  0.2 \\
2512 & 2006 RW116 & 2.38 & 0.19 &  1.39 &  10.6 & 294.8 & 53831.28 & 53996 & 18.74 & 14 &  93 & 0.20 &  0.5 \\
2522 & 2006 RF116 & 3.39 & 0.12 &  5.52 &   7.5 & 316.8 & 53753.35 & 53996 & 17.99 & 14 &  48 & 0.04 &  1.7 \\
2539 & 2006 RO109 & 2.99 & 0.18 &  1.00 &  14.7 & 154.9 & 54777.48 & 53995 & 16.95 &  8 &  63 & 0.04 &  2.7 \\
2545 & 2006 RT111 & 2.74 & 0.06 &  2.98 & 170.5 & 277.3 & 54320.30 & 53995 & 18.53 &  8 &  37 & 0.08 &  0.9 \\
2546 & 2006 RD119 & 2.44 & 0.21 &  9.48 & 185.6 & 140.0 & 53892.24 & 53995 & 20.45 &  8 &  31 & 0.20 &  0.2 \\
2549 & 2006 RZ111 & 2.31 & 0.15 & 11.60 &  11.3 &  30.9 & 54088.37 & 53996 & 20.33 & 14 &  39 & 0.20 &  0.3 \\
2556 & 2006 RD118 & 3.04 & 0.04 & 11.15 &  11.2 & 307.2 & 53736.13 & 53996 & 17.43 & 14 &  56 & 0.04 &  2.2 \\
2561 & 2006 RZ110 & 2.34 & 0.08 &  1.50 &  25.3 & 183.0 & 53419.22 & 53995 & 18.99 &  8 &  45 & 0.20 &  0.5 \\
2562 & 2006 RY108 & 4.01 & 0.34 &  3.62 & 188.1 & 146.4 & 53858.04 & 53996 & 18.59 & 14 &  55 & 0.04 &  1.3 \\
2573 &   2619 P-L & 3.18 & 0.03 &  7.74 &  11.0 &  34.2 & 54186.70 & 53995 & 15.03 &  8 &  56 & 0.04 &  6.6 \\
2582 & 2006 RT113 & 2.57 & 0.15 &  7.95 &  12.6 &  97.3 & 54346.32 & 53995 & 18.89 &  8 &  32 & 0.08 &  0.8 \\
2590 & 2006 RF114 & 2.75 & 0.19 &  8.61 &  11.2 & 242.0 & 53546.83 & 53996 & 17.54 & 14 &  77 & 0.08 &  1.5 \\
2595 & 2006 RS107 & 3.07 & 0.28 & 14.42 & 189.7 & 130.2 & 53846.88 & 53995 & 19.45 & 14 &  46 & 0.04 &  0.9 \\
2601 & 2006 RT115 & 2.63 & 0.17 &  6.20 &   7.2 &  14.0 & 54037.26 & 53996 & 19.90 &  8 &  45 & 0.08 &  0.5 \\
2609 & 2006 RQ111 & 2.47 & 0.19 &  1.85 &  30.5 &  16.4 & 54100.70 & 53996 & 20.21 & 14 &  44 & 0.20 &  0.3 \\
2614 & 2006 RN106 & 3.07 & 0.21 &  8.05 &   4.9 &  86.3 & 54310.25 & 53996 & 17.62 &  8 &  38 & 0.04 &  2.0 \\
2616 & 2006 RB108 & 2.33 & 0.20 &  1.09 & 333.7 &  35.9 & 54005.54 & 53995 & 20.10 &  8 &  36 & 0.20 &  0.3 \\
2621 & 2006 RB115 & 3.02 & 0.04 &  0.60 & 181.5 & 349.6 & 54844.29 & 53996 & 18.18 &  8 &  32 & 0.04 &  1.5 \\
2622 & 2006 RM116 & 2.59 & 0.19 &  4.00 & 196.9 &  99.6 & 53777.86 & 53997 & 19.26 &  8 &  29 & 0.08 &  0.7 \\
2624 & 2006 RY113 & 2.98 & 0.13 &  2.32 &  17.3 &  11.4 & 54073.08 & 53996 & 18.17 &  8 &  53 & 0.04 &  1.6 \\
2632 & 2006 RK114 & 2.68 & 0.19 &  5.11 &  11.1 &  25.4 & 54081.78 & 53995 & 19.63 & 14 &  53 & 0.08 &  0.6 \\
2633 & 2006 RL105 & 2.58 & 0.14 &  4.22 & 194.3 & 338.5 & 54646.14 & 53995 & 18.11 & 14 &  46 & 0.08 &  1.1 \\
2636 & 2006 RJ113 & 2.64 & 0.30 & 13.18 &   7.9 & 337.7 & 53948.20 & 53995 & 19.88 &  8 &  81 & 0.08 &  0.5 \\
2639 & 2006 RB117 & 3.33 & 0.34 &  1.07 &  31.9 & 100.1 & 54496.11 & 53996 & 17.24 &  8 &  44 & 0.04 &  2.4 \\
2643 &  2006 RZ42 & 3.21 & 0.18 &  3.02 &  24.0 & 319.5 & 53888.00 & 53996 & 17.06 &  8 &  66 & 0.04 &  2.6 \\
2646 & 2006 RR115 & 2.73 & 0.09 &  0.96 & 153.5 & 230.7 & 54056.25 & 53996 & 19.17 & 14 &  38 & 0.08 &  0.7 \\
2653 & 2006 SX146 & 2.92 & 0.08 & 11.68 & 193.2 & 171.3 & 53970.07 & 53995 & 17.64 & 14 &  50 & 0.04 &  2.0 \\
2657 & 2006 RD111 & 2.70 & 0.11 &  3.79 & 184.7 & 189.8 & 54012.17 & 53996 & 18.75 &  8 &  33 & 0.08 &  0.8 \\
2659 & 2006 RM112 & 3.08 & 0.09 & 10.61 &  17.0 &  27.6 & 54149.11 & 53996 & 17.94 &  8 &  41 & 0.04 &  1.7 \\
2669 & 2006 RQ117 & 2.36 & 0.24 &  4.23 &   6.4 & 315.2 & 53894.74 & 53996 & 20.57 & 14 &  44 & 0.20 &  0.2 \\
2679 & 2006 RN108 & 3.13 & 0.10 &  0.39 & 343.1 & 328.7 & 53718.54 & 53995 & 17.39 &  8 &  57 & 0.04 &  2.2 \\
2683 & 2006 RC109 & 2.29 & 0.17 &  0.36 & 256.2 &  52.5 & 53846.63 & 53995 & 20.38 &  8 &  50 & 0.20 &  0.3 \\
2703 &     137451 & 2.28 & 0.09 &  1.55 &  43.0 & 336.7 & 54029.43 & 53996 & 16.90 & 14 &  48 & 0.20 &  1.2 \\
2722 & 2006 RV105 & 3.19 & 0.09 &  1.25 & 233.9 & 289.7 & 54835.14 & 53996 & 17.33 &  8 &  38 & 0.04 &  2.3 \\
2727 & 2006 RC120 & 2.56 & 0.09 &  9.61 &  11.3 &   1.5 & 54008.36 & 53996 & 19.89 & 14 &  36 & 0.08 &  0.5 \\
2728 & 2006 RV110 & 2.55 & 0.09 &  8.63 & 188.7 & 125.4 & 53797.74 & 53996 & 19.37 & 14 &  35 & 0.08 &  0.6 \\
2745 & 2006 RG105 & 2.58 & 0.14 &  1.66 &   2.5 & 272.2 & 53656.97 & 53996 & 18.49 & 14 &  50 & 0.08 &  0.9 \\
2748 & 2006 RE120 & 2.75 & 0.21 &  3.54 & 181.3 & 182.0 & 53982.51 & 53995 & 19.66 & 14 &  47 & 0.08 &  0.6 \\
2770 & 2006 RK118 & 2.71 & 0.06 &  3.04 & 350.0 & 284.0 & 53593.48 & 53996 & 18.86 & 14 &  40 & 0.08 &  0.8 \\
2774 & 2006 RA108 & 3.17 & 0.15 & 10.24 &   8.9 & 189.9 & 53024.73 & 53995 & 15.83 &  8 &  42 & 0.04 &  4.5 \\
2782 &  2005 GK75 & 2.54 & 0.24 &  1.98 & 209.3 &  71.4 & 53743.00 & 53996 & 19.01 &  8 &  44 & 0.08 &  0.7 \\
2791 & 2006 RD120 & 3.04 & 0.08 &  9.99 & 186.0 & 136.9 & 53772.85 & 53996 & 18.62 & 14 &  27 & 0.04 &  1.3 \\
2800 & 2006 RC115 & 2.39 & 0.14 &  1.24 & 180.5 &  87.3 & 53679.95 & 53995 & 19.32 & 14 &  34 & 0.20 &  0.4 \\
2826 & 2006 RA117 & 3.18 & 0.11 &  1.08 & 176.1 & 193.5 & 53990.80 & 53996 & 18.30 &  8 &  47 & 0.04 &  1.5 \\
2849 & 2006 RX116 & 2.58 & 0.10 &  9.47 & 188.8 & 142.6 & 53865.57 & 53996 & 18.96 & 14 &  74 & 0.08 &  0.8 \\
2858 & 2006 SY106 & 2.16 & 0.11 &  5.34 &   7.9 & 262.3 & 53718.84 & 53997 & 19.11 & 14 &  46 & 0.20 &  0.5 \\
2869 & 2006 RY107 & 3.09 & 0.16 & 16.58 & 189.1 & 129.8 & 53791.03 & 53996 & 18.03 &  8 &  42 & 0.04 &  1.6 \\
2871 & 2006 SM177 & 2.29 & 0.19 &  0.65 & 158.7 & 254.5 & 54108.02 & 53998 & 19.42 & 14 &  55 & 0.20 &  0.4 \\
2873 & 2006 SA243 & 2.99 & 0.24 &  9.27 &   3.9 & 305.2 & 53793.29 & 53995 & 17.82 &  8 &  47 & 0.04 &  1.8 \\
2877 & 2006 RZ113 & 2.26 & 0.05 &  2.69 &  11.5 & 179.5 & 53386.59 & 53998 & 18.72 & 14 &  73 & 0.20 &  0.5 \\
2881 & 2006 RW115 & 2.58 & 0.17 &  1.93 &  18.7 & 301.1 & 53851.37 & 53998 & 18.95 & 14 &  46 & 0.08 &  0.8 \\
2889 & 2006 RT109 & 2.22 & 0.19 &  2.25 & 358.7 &  50.1 & 54093.89 & 53996 & 20.81 &  8 &  50 & 0.20 &  0.2 \\
2894 & 2006 RH117 & 3.13 & 0.17 &  9.11 & 188.9 & 129.6 & 53779.07 & 53996 & 18.49 &  8 &  35 & 0.04 &  1.3 \\
2902 & 2006 RY114 & 2.67 & 0.35 &  2.17 & 183.2 & 146.2 & 53923.19 & 53997 & 19.41 & 14 &  49 & 0.08 &  0.6 \\
2904 & 2006 SY242 & 2.78 & 0.21 &  3.84 &   3.3 &  23.6 & 54054.95 & 53996 & 18.04 & 14 &  81 & 0.08 &  1.2 \\
2910 & 2006 RZ117 & 3.24 & 0.10 &  5.09 & 188.7 & 125.3 & 53720.35 & 53998 & 17.92 & 14 &  47 & 0.04 &  1.7 \\
2911 & 2006 RO117 & 3.02 & 0.11 &  1.24 &  47.1 & 260.1 & 53718.54 & 53996 & 17.30 &  8 &  50 & 0.04 &  2.3 \\
2920 & 2006 SZ241 & 2.32 & 0.29 &  2.82 &   5.1 & 279.1 & 53807.67 & 53996 & 19.32 & 14 &  54 & 0.20 &  0.4 \\
2925 & 2006 RO105 & 2.64 & 0.21 &  3.07 &   5.5 & 320.4 & 53869.53 & 53996 & 19.58 &  8 &  37 & 0.08 &  0.6 \\
2926 & 2006 RX114 & 2.77 & 0.04 &  1.50 & 194.2 & 198.8 & 54099.40 & 53999 & 17.46 & 14 &  42 & 0.08 &  1.5 \\
2927 & 2006 UR254 & 2.63 & 0.05 &  1.85 &  11.4 & 259.1 & 53593.33 & 53996 & 17.25 &  8 &  43 & 0.08 &  1.7 \\
2930 &     175047 & 2.75 & 0.14 &  9.05 &   6.7 & 130.3 & 54513.30 & 53996 & 15.93 &  8 &  51 & 0.08 &  3.1 \\
2932 &  2006 RX41 & 2.84 & 0.07 &  1.55 & 353.4 & 342.4 & 53853.81 & 53996 & 17.33 & 14 &  54 & 0.04 &  2.3 \\
2942 & 2006 RL115 & 2.26 & 0.15 &  3.56 &   8.1 & 343.6 & 53960.41 & 53998 & 19.76 & 14 &  61 & 0.20 &  0.3 \\
2943 &     147887 & 2.35 & 0.12 &  6.77 & 182.7 & 179.2 & 53980.59 & 53996 & 16.89 &  8 &  43 & 0.20 &  1.3 \\
2944 & 2005 JN113 & 2.21 & 0.04 &  4.41 & 190.6 & 322.5 & 54470.87 & 53997 & 18.33 & 14 &  83 & 0.20 &  0.6 \\
2946 & 2006 SB213 & 2.31 & 0.16 &  4.57 &  12.7 &  31.0 & 54089.51 & 53998 & 19.78 & 14 &  53 & 0.20 &  0.3 \\
2948 & 2006 ST145 & 2.60 & 0.09 &  0.98 &   2.6 & 303.7 & 53763.10 & 53997 & 17.87 & 14 &  59 & 0.08 &  1.3 \\
2949 & 2006 RH106 & 2.62 & 0.02 &  3.19 & 199.4 & 305.3 & 54565.61 & 53998 & 18.60 & 14 &  44 & 0.08 &  0.9 \\
2951 & 2006 SM241 & 2.40 & 0.18 &  2.36 & 198.0 &  65.4 & 53669.00 & 53999 & 18.00 & 14 &  43 & 0.20 &  0.8 \\
2956 &  2006 UZ66 & 2.76 & 0.27 &  5.66 & 192.0 & 266.7 & 54267.67 & 53999 & 18.21 & 14 &  83 & 0.08 &  1.1 \\
2960 & 2006 RY115 & 2.16 & 0.11 &  4.21 & 189.9 & 127.9 & 53866.18 & 53999 & 20.76 & 14 &  39 & 0.20 &  0.2 \\
2965 & 2006 SN385 & 3.16 & 0.11 & 12.44 &  17.7 & 234.9 & 53381.69 & 53999 & 16.00 & 11 &  35 & 0.04 &  4.2 \\
2966 & 2006 RZ112 & 2.29 & 0.10 &  0.68 &  94.2 & 182.3 & 53714.34 & 53999 & 19.95 & 14 &  44 & 0.20 &  0.3 \\
2969 &  2006 SW80 & 3.07 & 0.02 & 12.80 & 188.1 & 277.7 & 54509.32 & 53995 & 16.67 &  7 &  32 & 0.04 &  3.1 \\
2971 & 2006 SH107 & 2.64 & 0.16 &  9.64 & 192.2 & 148.1 & 53909.18 & 53996 & 18.78 & 14 &  48 & 0.08 &  0.8 \\
2983 & 2006 RS115 & 3.33 & 0.19 &  0.96 & 173.9 & 140.5 & 53754.21 & 53994 & 18.49 &  8 &  44 & 0.04 &  1.3 \\
2985 & 2006 RQ119 & 2.99 & 0.10 &  7.97 & 184.4 & 223.9 & 54156.71 & 53996 & 17.37 &  8 &  34 & 0.04 &  2.2 \\
2991 & 2006 RJ112 & 3.07 & 0.05 & 12.59 &  15.3 &  16.1 & 54093.23 & 53995 & 17.66 &  8 &  36 & 0.04 &  2.0 \\
2997 & 2000 EC102 & 2.75 & 0.19 &  7.87 & 183.0 &  77.3 & 53581.67 & 53995 & 16.90 &  7 &  30 & 0.08 &  2.0 \\
2998 &  2006 RB42 & 2.74 & 0.02 &  5.88 & 191.9 & 160.8 & 53923.02 & 53995 & 17.30 & 14 &  52 & 0.08 &  1.6 \\
2999 & 2006 RT114 & 2.31 & 0.24 &  3.30 &  11.5 & 280.6 & 53818.69 & 53997 & 19.35 & 14 &  63 & 0.20 &  0.4 \\
3009 & 2006 RB109 & 2.74 & 0.23 &  4.42 & 188.7 & 164.4 & 53955.25 & 53996 & 20.28 & 14 &  48 & 0.08 &  0.4 \\
3024 & 2006 RG117 & 3.17 & 0.06 &  8.65 &  12.9 & 160.0 & 54899.81 & 53996 & 16.99 & 14 &  54 & 0.04 &  2.7 \\
3026 &  2006 RX92 & 2.32 & 0.04 &  1.98 & 205.1 & 236.9 & 54243.31 & 53995 & 18.55 &  8 &  59 & 0.20 &  0.6 \\
3035 & 2006 RC112 & 2.86 & 0.09 &  6.41 & 181.6 & 226.4 & 54148.21 & 53996 & 18.05 &  8 &  37 & 0.04 &  1.6 \\
3040 & 2006 RB112 & 1.95 & 0.10 & 19.59 &   8.3 & 103.4 & 54253.62 & 53996 & 20.35 &  8 &  58 & 0.20 &  0.3 \\
3045 & 2006 RO107 & 2.74 & 0.04 &  1.86 & 231.7 & 330.4 & 53225.94 & 53995 & 17.95 & 14 &  43 & 0.08 &  1.2 \\
3050 & 2006 RL116 & 3.05 & 0.23 &  1.34 & 332.4 & 178.6 & 54636.76 & 53996 & 17.28 & 14 &  35 & 0.04 &  2.3 \\
3054 & 2006 RU113 & 3.13 & 0.10 &  0.73 &  24.6 & 253.4 & 53538.79 & 53996 & 17.77 &  8 &  43 & 0.04 &  1.9 \\
3058 & 2006 RG111 & 3.12 & 0.11 & 11.58 & 191.5 & 281.2 & 54482.24 & 53996 & 17.99 &  8 &  35 & 0.04 &  1.7 \\
3060 & 2006 RT110 & 3.09 & 0.15 &  8.47 & 189.2 & 205.5 & 54093.87 & 53995 & 18.54 & 14 &  48 & 0.04 &  1.3 \\
3065 &  2006 RZ91 & 3.02 & 0.06 &  9.97 & 193.6 & 184.3 & 54028.28 & 53996 & 16.98 & 14 &  47 & 0.04 &  2.7 \\
3066 & 2006 RJ108 & 1.92 & 0.23 &  5.22 & 188.9 &  39.4 & 53674.86 & 53995 & 19.45 &  8 &  38 & 0.20 &  0.4 \\
3069 &     137187 & 3.19 & 0.20 &  9.28 & 186.9 &  78.7 & 53521.57 & 53995 & 15.17 &  8 &  40 & 0.04 &  6.2 \\
3070 & 2006 RA114 & 3.05 & 0.09 & 10.58 & 186.6 & 227.6 & 54197.00 & 53996 & 18.75 &  8 &  32 & 0.04 &  1.2 \\
3075 &     136673 & 2.45 & 0.22 &  1.29 &  29.2 & 267.8 & 53804.59 & 53997 & 18.26 &  8 &  62 & 0.20 &  0.7 \\
3083 &   2006 SD3 & 3.24 & 0.20 &  0.33 & 187.6 & 137.5 & 53809.42 & 53995 & 16.88 &  8 &  48 & 0.04 &  2.8 \\
3085 & 2006 RR107 & 2.61 & 0.16 &  1.28 & 237.6 & 107.8 & 53926.67 & 53996 & 19.41 &  8 &  43 & 0.08 &  0.6 \\
3091 & 2006 RF111 & 2.96 & 0.02 &  9.44 & 189.1 & 306.9 & 54628.02 & 53995 & 17.59 &  8 &  38 & 0.04 &  2.0 \\
3117 & 2001 FH159 & 2.38 & 0.15 &  6.47 & 195.0 &   7.8 & 53386.70 & 53994 & 18.04 &  8 &  49 & 0.20 &  0.7 \\
3119 & 2006 RF120 & 2.90 & 0.07 &  1.78 & 180.3 & 120.6 & 53691.47 & 53998 & 18.32 & 14 &  28 & 0.04 &  1.4 \\
3177 & 2006 RA116 & 3.02 & 0.19 &  0.19 & 334.1 &  48.6 & 54039.59 & 53996 & 19.20 &  8 &  30 & 0.04 &  1.0 \\
3205 & 2006 RZ116 & 2.67 & 0.02 &  6.22 &   8.0 &  60.0 & 54245.89 & 53995 & 18.55 &  8 &  45 & 0.08 &  0.9 \\
3230 & 2006 RF110 & 2.34 & 0.10 &  5.61 &   7.4 & 104.8 & 54327.77 & 53996 & 19.63 & 14 &  40 & 0.20 &  0.4 \\
3247 &      30075 & 2.69 & 0.10 & 13.54 &  13.3 & 177.9 & 54796.14 & 53995 & 14.59 & 14 &  47 & 0.08 &  5.7 \\
3271 & 2006 RV116 & 2.14 & 0.13 &  5.45 & 188.6 & 131.2 & 53880.46 & 53997 & 20.26 & 14 &  78 & 0.20 &  0.3 \\
3276 & 2006 RX106 & 3.02 & 0.03 & 11.59 &   7.6 &  21.2 & 54085.97 & 53995 & 17.16 &  8 &  41 & 0.04 &  2.5 \\
3278 & 2006 RH113 & 2.64 & 0.14 &  8.70 & 184.7 & 255.7 & 54240.37 & 53996 & 19.03 &  8 &  34 & 0.08 &  0.7 \\
3282 & 2006 RU111 & 3.05 & 0.15 &  1.58 & 149.7 & 222.6 & 54003.25 & 53995 & 18.18 &  8 &  43 & 0.04 &  1.5 \\
3287 &     137013 & 2.53 & 0.22 &  4.29 &  14.8 &  51.4 & 54152.72 & 53997 & 16.61 & 14 &  66 & 0.08 &  2.2 \\
3289 & 2006 RN115 & 2.76 & 0.02 &  4.46 & 185.8 & 101.8 & 53628.00 & 53996 & 18.05 & 14 &  46 & 0.08 &  1.2 \\
3292 & 2006 SC243 & 2.58 & 0.15 & 15.73 &   8.4 & 348.8 & 53962.58 & 53997 & 19.43 & 14 &  74 & 0.08 &  0.6 \\
3298 & 2006 RU117 & 2.83 & 0.37 &  2.23 &  11.0 & 356.0 & 53998.40 & 53997 & 21.03 & 14 &  61 & 0.04 &  0.4 \\
3299 & 2006 RS119 & 2.35 & 0.16 &  1.33 &   9.7 &  75.7 & 54215.15 & 53998 & 18.30 & 14 & 103 & 0.20 &  0.7 \\
3308 & 2006 RM111 & 3.05 & 0.04 & 11.36 &  15.1 & 181.3 & 53048.54 & 53996 & 17.58 & 14 &  49 & 0.04 &  2.0 \\
3315 & 2006 RC114 & 2.91 & 0.02 &  5.86 &  15.1 &  79.8 & 54408.18 & 53996 & 17.93 &  8 &  54 & 0.04 &  1.7 \\
3317 & 2006 RJ105 & 2.58 & 0.11 &  4.35 & 190.6 & 229.2 & 54167.36 & 53999 & 19.67 & 14 &  36 & 0.08 &  0.6 \\
3318 &  2006 SA82 & 2.78 & 0.08 &  4.46 & 179.1 & 189.7 & 53990.79 & 53997 & 18.30 & 14 &  46 & 0.08 &  1.0 \\
3320 &  2006 SN81 & 2.97 & 0.19 &  3.17 & 180.6 & 197.8 & 54030.14 & 53999 & 18.27 & 14 &  38 & 0.04 &  1.5 \\
3325 & 2006 RX107 & 2.63 & 0.21 & 11.95 & 190.3 &  50.6 & 53529.30 & 53999 & 17.72 & 14 &  32 & 0.08 &  1.3 \\
3326 &  2006 SF81 & 3.01 & 0.12 &  0.20 & 315.2 &  18.5 & 53847.96 & 53996 & 16.99 &  8 &  57 & 0.04 &  2.7 \\
3327 &      75191 & 2.39 & 0.13 &  2.06 & 338.7 & 149.9 & 54392.90 & 53996 & 16.51 &  8 &  29 & 0.20 &  1.5 \\
3335 & 2006 SF241 & 2.43 & 0.18 &  1.12 & 356.6 &  51.1 & 54102.01 & 53999 & 19.63 & 14 &  41 & 0.20 &  0.4 \\
3337 & 2006 RW118 & 3.04 & 0.29 &  2.72 &  25.1 &  83.4 & 54338.96 & 53996 & 18.31 &  8 &  47 & 0.04 &  1.5 \\
3338 &     173412 & 2.63 & 0.11 &  2.70 & 359.1 & 196.2 & 53236.57 & 53996 & 16.76 &  8 &  33 & 0.08 &  2.1 \\
3339 & 2006 RG119 & 2.57 & 0.02 &  5.37 & 197.6 & 334.4 & 54669.29 & 53996 & 19.09 & 14 &  40 & 0.08 &  0.7 \\
3346 & 2006 RV106 & 3.16 & 0.12 & 10.93 &   7.7 & 150.4 & 54777.59 & 53996 & 17.45 &  8 &  31 & 0.04 &  2.2 \\
3348 & 2006 RM108 & 3.06 & 0.01 &  0.49 & 259.7 & 171.3 & 54318.35 & 53995 & 17.93 &  8 &  42 & 0.04 &  1.7 \\
3352 & 2006 RR119 & 2.23 & 0.02 &  7.18 &   2.8 & 111.8 & 54350.38 & 53996 & 19.51 &  8 &  39 & 0.20 &  0.4 \\
3358 & 2006 RN118 & 3.16 & 0.29 & 13.21 & 189.2 & 266.0 & 54295.31 & 53996 & 18.42 & 14 &  47 & 0.04 &  1.4 \\
3359 & 2006 RA120 & 2.45 & 0.18 &  2.52 &   8.8 & 283.3 & 53770.64 & 53996 & 19.37 & 14 &  41 & 0.20 &  0.4 \\
3366 & 2006 RO119 & 3.02 & 0.25 &  1.03 & 228.8 & 256.3 & 54456.44 & 53996 & 17.48 &  8 &  34 & 0.04 &  2.1 \\
3367 & 2006 RB118 & 3.03 & 0.26 &  1.56 &  22.3 &  65.3 & 54267.24 & 53997 & 19.02 &  8 &  27 & 0.04 &  1.0 \\
3373 & 2006 RH105 & 2.31 & 0.20 &  3.52 &   6.2 & 252.5 & 53679.86 & 53996 & 19.09 & 14 &  50 & 0.20 &  0.5 \\
3383 & 2006 SZ385 & 2.38 & 0.16 &  7.42 &   8.8 & 345.7 & 53964.77 & 53998 & 20.21 &  5 &  21 & 0.20 &  0.3 \\
3384 & 2006 SG385 & 2.90 & 0.09 &  6.19 & 202.4 & 287.7 & 54546.49 & 53996 & 18.22 &  5 &  25 & 0.04 &  1.5 \\
3386 & 2006 RC117 & 2.39 & 0.18 &  1.18 & 172.5 & 171.5 & 53934.78 & 53996 & 20.29 &  8 &  41 & 0.20 &  0.3 \\
3393 & 2006 RM118 & 2.70 & 0.11 &  4.93 &   6.1 &  86.8 & 54315.69 & 53996 & 18.22 &  8 &  52 & 0.08 &  1.1 \\
3397 & 2006 RS117 & 2.46 & 0.09 &  3.07 &  18.7 & 152.4 & 54612.67 & 53996 & 18.77 & 14 &  42 & 0.20 &  0.5 \\
3412 & 2006 RD116 & 2.51 & 0.08 &  1.47 & 206.2 & 339.5 & 54697.82 & 53996 & 18.30 & 14 &  53 & 0.08 &  1.0 \\
3434 & 2006 SB386 & 2.70 & 0.03 &  5.79 & 197.7 & 188.6 & 54064.69 & 53999 & 18.57 &  8 &  30 & 0.08 &  0.9 \\
3442 & 2006 RF112 & 2.87 & 0.08 &  2.10 & 167.5 & 134.0 & 53690.24 & 53994 & 18.27 &  8 &  38 & 0.04 &  1.5 \\
3445 & 2006 RA119 & 2.53 & 0.11 &  6.50 &  10.1 & 248.3 & 53593.70 & 53996 & 19.32 & 14 &  31 & 0.08 &  0.6 \\
3447 & 2006 RC108 & 2.62 & 0.07 &  4.78 & 193.4 & 318.1 & 54584.27 & 53996 & 18.77 & 14 &  32 & 0.08 &  0.8 \\
3459 & 2006 RV118 & 2.31 & 0.29 &  4.82 & 184.2 & 114.7 & 53852.30 & 53995 & 19.33 &  8 &  30 & 0.20 &  0.4 \\
3463 & 2006 RY117 & 2.89 & 0.08 &  1.72 &   7.4 & 334.3 & 53879.25 & 53996 & 19.05 &  8 &  29 & 0.04 &  1.0 \\
3468 & 2006 RB114 & 3.17 & 0.02 &  2.06 & 169.6 & 248.5 & 54255.04 & 53994 & 17.74 &  8 &  36 & 0.04 &  1.9 \\
3492 & 2006 RY106 & 3.28 & 0.13 &  3.39 & 201.2 & 106.4 & 53687.56 & 53995 & 17.95 &  8 &  50 & 0.04 &  1.7 \\
3511 & 2006 RN109 & 2.92 & 0.04 &  1.87 &  17.2 & 298.8 & 53738.00 & 53996 & 18.35 & 14 &  55 & 0.04 &  1.4 \\
3517 & 2006 RT118 & 3.18 & 0.04 & 10.55 & 190.0 & 175.2 & 53959.49 & 53996 & 17.95 & 14 &  55 & 0.04 &  1.7 \\
3518 & 2006 RK106 & 2.58 & 0.13 &  1.07 & 247.6 & 330.9 & 53387.49 & 53995 & 17.83 & 14 &  48 & 0.08 &  1.3 \\
3520 & 2006 RP114 & 2.61 & 0.09 & 11.37 &   9.8 &  15.2 & 54053.75 & 53997 & 18.81 & 14 &  48 & 0.08 &  0.8 \\
3521 & 2006 SX241 & 2.39 & 0.21 &  2.42 &   7.5 & 328.2 & 53921.49 & 53997 & 19.68 & 14 &  93 & 0.20 &  0.3 \\
3525 & 2006 SJ177 & 2.15 & 0.08 &  0.91 &  47.7 &  43.0 & 54231.01 & 53999 & 19.58 & 14 &  40 & 0.20 &  0.4 \\

\hline
\enddata
%\vglue -0.05in
\vskip 0.05in
\scriptsize{$^a$numbering and order are arbitrary and derive from the survey processing methods.  $^b$assumed from semimajor axis, see text. }
%\tablecomments{
%\baselineskip=0.7\baselineskip
%Observing log for the Thousand Asteroid Light Curve Survey.
%}
\label{tab.orb}
\end{deluxetable}

\begin{deluxetable}{crcccc}
\tablenum{3}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Fitted Light Curve Parameters}
\tablewidth{0pt}
\tablehead{
\colhead{TALCS ID}   &
\colhead{MPC desig.}  &
\colhead{period}  &
\colhead{amplitude}  &
\colhead{$g'-r'$ color}   &
\colhead{U$^a$} \\
\colhead{}   &
\colhead{}  &
\colhead{(hr)}  &
\colhead{(mag)}  &
\colhead{(mag)}   &
\colhead{} 
}
\startdata

   1 &      39420 & $   105. \pm    21.$ & 1.18 & $1.913 \pm 0.50$ & 2 \\
   2 &  2006 RJ43 &     \dots            & \dots & $0.576 \pm 0.05$ & 0 \\
   3 &  2006 ST62 &     \dots            & \dots & $0.462 \pm 0.02$ & 0 \\
   4 &     145635 & $  6.905 \pm  0.002$ & 0.30 & $0.556 \pm 0.03$ & 3 \\
   6 &      82495 & $  10.95 \pm   0.02$ & 0.16 & $0.607 \pm 0.02$ & 2 \\
   7 & 2001 VZ123 & $  19.46 \pm   0.03$ & 0.85 & $0.329 \pm 0.03$ & 3 \\
   8 &      70172 & $ 5.7394 \pm 0.0004$ & 1.02 & $0.588 \pm 0.01$ & 3 \\
   9 &  2006 RK43 &     \dots            & \dots & $0.539 \pm 0.04$ & 0 \\
  10 &  2006 RF42 & $  2.590 \pm  0.002$ & 0.11 & $0.525 \pm 0.02$ & 2 \\
  11 &     143096 &     \dots            & \dots & $0.576 \pm 0.03$ & 0 \\
  12 &     135797 & $  12.09 \pm    2.4$ & 0.07 & $0.582 \pm 0.01$ & 2 \\
  13 &       3186 & $ 18.147 \pm  0.005$ & 0.30 & $0.408 \pm 0.01$ & 3 \\
  14 &       4863 & $  8.616 \pm  0.001$ & 0.45 & $0.564 \pm 0.01$ & 3 \\
  15 &      45302 & $  9.911 \pm  0.003$ & 0.26 & $0.611 \pm 0.01$ & 3 \\
  16 & 2006 RD101 & $  2.341 \pm  0.001$ & 0.14 & $0.594 \pm 0.02$ & 2 \\
  17 &  2006 RB39 & $  2.514 \pm  0.001$ & 0.14 & $0.541 \pm 0.02$ & 2 \\
  18 &      44760 & $   26.6 \pm    5.2$ & 0.09 & $0.620 \pm 0.02$ & 2 \\
  19 &      46603 &     \dots            & \dots & $0.460 \pm 0.02$ & 0 \\
  20 &     138261 & $  3.558 \pm  0.002$ & 0.17 & $0.564 \pm 0.01$ & 2 \\
  21 &  2006 RP42 & $    40. \pm     8.$ & 0.50 & $0.500 \pm 0.20$ & 2 \\
  23 &  2006 RY41 & $ 2.0950 \pm 0.0008$ & 0.13 & $0.567 \pm 0.02$ & 1 \\
  24 &     134527 & $    80. \pm    16.$ & 0.40 & $0.600 \pm 0.20$ & 2 \\
  25 & 2006 SU210 & $   26.5 \pm    5.3$ & 0.40 & $0.600 \pm 0.20$ & 2 \\
  26 &  1999 VE85 & $  3.143 \pm  0.001$ & 0.20 & $0.522 \pm 0.02$ & 2 \\
  27 &     144050 &     \dots            & \dots & $0.361 \pm 0.03$ & 0 \\
  28 &      84478 & $ 3.3167 \pm 0.0001$ & 0.53 & $0.491 \pm 0.01$ & 3 \\
  29 &  2006 SZ48 & $  5.254 \pm  0.004$ & 0.18 & $0.552 \pm 0.02$ & 2 \\
  30 &     107676 &     \dots            & \dots & $0.593 \pm 0.03$ & 0 \\
  31 &      32705 & $    98. \pm   19.6$ & 0.50 & $0.500 \pm 0.20$ & 2 \\
  32 &      85051 & $ 5.9318 \pm 0.0003$ & 0.50 & $0.594 \pm 0.01$ & 3 \\
  34 &  2006 RA39 &     \dots            & \dots & $0.608 \pm 0.02$ & 0 \\
  35 &       8783 & $ 5.6951 \pm 0.0007$ & 0.67 & $0.591 \pm 0.01$ & 3 \\
  36 &      80952 & $ 2.7775 \pm 0.0008$ & 0.18 & $0.559 \pm 0.01$ & 2 \\
  37 &       8325 & $  32.35 \pm   0.07$ & 0.24 & $0.637 \pm 0.02$ & 2 \\
  38 &     139216 & $  6.151 \pm  0.002$ & 0.25 & $0.412 \pm 0.02$ & 3 \\
  39 &     103405 & $   260. \pm    52.$ & 0.40 & $0.500 \pm 0.20$ & 2 \\
  41 & 2002 PM155 & $  3.281 \pm  0.001$ & 0.14 & $0.575 \pm 0.02$ & 2 \\
  42 &  2006 RX91 & $ 0.9086 \pm 0.0002$ & 0.16 & $0.379 \pm 0.02$ & 1$^b$ \\
  43 &  2006 RW35 & $  11.13 \pm   0.01$ & 0.20 & $0.377 \pm 0.02$ & 2 \\
  44 &      58477 & $ 5.1371 \pm 0.0001$ & 0.92 & $0.600 \pm 0.02$ & 3 \\
  45 &     103148 &     \dots            & \dots & $0.589 \pm 0.02$ & 0 \\
  46 &     139800 & $  5.126 \pm  0.001$ & 0.30 & $0.604 \pm 0.01$ & 3 \\
  49 &  2006 RJ60 & $ 2.6421 \pm 0.0007$ & 0.13 & $0.341 \pm 0.02$ & 2 \\
  51 &     142519 & $ 2.2380 \pm 0.0002$ & 0.23 & $0.637 \pm 0.02$ & 3 \\
  52 &  1999 TK33 & $  5.846 \pm  0.008$ & 0.19 & $0.589 \pm 0.02$ & 2 \\
  53 &  2006 RD92 &     \dots            & \dots & $0.437 \pm 0.03$ & 0 \\
  54 &      88871 &     \dots            & \dots & $0.633 \pm 0.04$ & 0 \\
  55 & 2002 VA106 & $  2.246 \pm  0.001$ & 0.06 & $0.436 \pm 0.02$ & 1 \\
  58 &      75555 & $   7.22 \pm   0.01$ & 0.07 & $0.549 \pm 0.01$ & 2 \\
  59 &  2002 UB14 & $ 2.7985 \pm 0.0005$ & 0.16 & $0.521 \pm 0.02$ & 2 \\
  60 &     161723 & $    45. \pm    10.$ & 0.26 & \dots              & 2 \\
  62 &      78293 & $  15.02 \pm   0.03$ & 0.13 & $0.403 \pm 0.02$ & 2 \\
  63 &  2005 GC60 & $  8.903 \pm  0.005$ & 0.40 & $0.385 \pm 0.02$ & 3 \\
 100 &      47993 & $  23.18 \pm   0.05$ & 0.33 & $0.540 \pm 0.01$ & 2 \\
 101 &  2006 RE18 & $  4.327 \pm  0.005$ & 0.08 & $0.465 \pm 0.01$ & 2 \\
 102 & 2006 RC105 &     \dots            & \dots & $0.334 \pm 0.03$ & 0 \\
 103 &     117685 & $    70. \pm    20.$ & 0.80 & $0.400 \pm 0.50$ & 2 \\
 104 &   2006 SN2 &     \dots            & \dots & \dots              & 0 \\
 105 &      83913 & $ 4.6673 \pm 0.0008$ & 1.05 & $0.446 \pm 0.05$ & 3 \\
 106 &  2006 RC39 & $   116. \pm    30.$ & 0.60 & \dots              & 2 \\
 107 &  2006 SZ81 & $    40. \pm    20.$ & 0.20 & \dots              & 2 \\
 108 &     129989 & $  6.408 \pm  0.001$ & 0.18 & $0.424 \pm 0.02$ & 2 \\
 109 &  2006 RO19 &     \dots            & \dots & $0.575 \pm 0.02$ & 0 \\
 110 &  2006 RK39 & $  3.366 \pm  0.003$ & 0.12 & $0.510 \pm 0.02$ & 2 \\
 111 &  2002 UE16 & $    34. \pm     8.$ & 0.70 & $0.500 \pm 0.10$ & 2 \\
 112 & 2005 ED209 & $  3.788 \pm  0.003$ & 0.14 & $0.591 \pm 0.02$ & 1 \\
 113 &  2001 RW30 & $ 5.2962 \pm 0.0007$ & 0.87 & $0.605 \pm 0.01$ & 3 \\
 114 &      15124 & $  9.488 \pm  0.004$ & 0.18 & $0.416 \pm 0.01$ & 3 \\
 115 &     136992 & $   119. \pm    40.$ & 0.40 & $0.500 \pm 0.10$ & 2 \\
 116 &     140037 & $ 4.9630 \pm 0.0006$ & 0.66 & $0.550 \pm 0.01$ & 3 \\
 117 & 2001 XA221 & $ 3.9904 \pm 0.0009$ & 0.20 & $0.302 \pm 0.04$ & 2 \\
 118 &      55430 & $ 3.0244 \pm 0.0008$ & 0.22 & $0.579 \pm 0.02$ & 3 \\
 119 &      17148 & $ 2.7778 \pm 0.0002$ & 0.31 & $0.496 \pm 0.02$ & 3 \\
 120 &  2001 UL84 &     \dots            & \dots & $0.586 \pm 0.03$ & 0 \\
 121 &      32282 & $    95. \pm    30.$ & 0.50 & $0.500 \pm 0.20$ & 2 \\
 122 &  2006 RY91 & $  5.951 \pm  0.005$ & 0.40 & $0.414 \pm 0.04$ & 2 \\
 123 &  2006 RA43 & $    61. \pm     1.$ & 0.40 & $0.530 \pm 0.20$ & 2 \\
 124 &  2006 UB75 & $   7.51 \pm   0.01$ & 0.10 & $0.549 \pm 0.02$ & 2 \\
 125 &  1995 SH19 & $    84. \pm    20.$ & 0.60 & $0.400 \pm 0.30$ & 2 \\
 126 &   2006 SZ2 & $   15.9 \pm    0.2$ & 0.44 & $0.626 \pm 0.30$ & 2 \\
 127 &  2006 RL40 &     \dots            & \dots & $0.400 \pm 0.20$ & 0 \\
 128 &     116573 & $   9.55 \pm   0.02$ & 0.12 & $0.543 \pm 0.02$ & 2 \\
 129 &     142942 & $  3.000 \pm  0.001$ & 0.18 & $0.502 \pm 0.01$ & 2 \\
 130 &      84045 & $   240. \pm   100.$ & 0.70 & $0.500 \pm 1.00$ & 2 \\
 131 &      46748 & $  2.698 \pm  0.002$ & 0.35 & $0.604 \pm 0.04$ & 2 \\
 132 &     138585 & $ 5.5287 \pm 0.0005$ & 1.01 & $0.486 \pm 0.05$ & 3 \\
 133 &      79493 & $  2.777 \pm  0.002$ & 0.13 & $0.487 \pm 0.03$ & 2 \\
 134 &  2006 RN26 & $ 2.3274 \pm 0.0006$ & 0.23 & $0.518 \pm 0.01$ & 3 \\
 135 &      22988 & $  24.90 \pm   0.06$ & 0.28 & $0.557 \pm 0.02$ & 2 \\
 136 &     142135 & $    46. \pm     5.$ & 0.23 & $0.600 \pm 0.20$ & 2 \\
 137 &      55423 & $   37.5 \pm     5.$ & 0.25 & $0.400 \pm 0.50$ & 2 \\
 138 &     137598 & $   9.24 \pm   0.03$ & 0.14 & $0.512 \pm 0.10$ & 2 \\
 139 &  2006 SC81 & $    80. \pm    40.$ & 0.40 & $0.400 \pm 0.50$ & 2 \\
 140 &      90050 & $   17.3 \pm     4.$ & 0.12 & $0.609 \pm 0.10$ & 2 \\
 141 &      79331 & $  11.44 \pm   0.04$ & 0.15 & $0.472 \pm 0.02$ & 2 \\
 142 &     140141 & $   8.91 \pm   0.04$ & 0.08 & $0.529 \pm 0.03$ & 2 \\
 143 &      29019 & $   160. \pm    50.$ & 0.30 & $0.400 \pm 1.00$ & 2 \\
 144 &     136360 & $   8.00 \pm   0.03$ & 0.08 & $0.530 \pm 0.02$ & 1 \\
 145 &      29760 &     \dots            & \dots & $0.356 \pm 0.01$ & 0 \\
 146 &      45115 & $ 4.7178 \pm 0.0004$ & 0.29 & $0.619 \pm 0.01$ & 3 \\
 147 &     138256 & $ 12.048 \pm   0.01$ & 0.66 & $0.551 \pm 0.02$ & 3 \\
 148 & 2002 TK139 & $  6.142 \pm  0.001$ & 0.64 & \dots              & 3 \\
 149 &     140121 & $  19.32 \pm   0.08$ & 0.15 & \dots              & 2 \\
 150 &     141061 & $  5.019 \pm  0.001$ & 0.34 & $0.381 \pm 0.02$ & 3 \\
 151 &  2006 RB92 &     \dots            & \dots & $0.400 \pm 0.50$ & 0 \\
 152 &  2004 FK93 & $  3.490 \pm  0.002$ & 0.17 & $0.546 \pm 0.02$ & 2 \\
 153 &     143917 & $  5.199 \pm  0.004$ & 0.25 & $0.525 \pm 0.03$ & 2 \\
 154 &     141977 & $  19.59 \pm   0.06$ & 0.18 & $0.548 \pm 0.02$ & 2 \\
 155 &     142567 & $    61. \pm    10.$ & 0.60 & $0.500 \pm 0.20$ & 2 \\
 156 &     136061 & $  5.681 \pm  0.006$ & 0.23 & $0.413 \pm 0.03$ & 2 \\
 157 &     135039 & $ 4.2057 \pm 0.0006$ & 0.20 & $0.466 \pm 0.01$ & 3 \\
 158 &  2001 UA61 & $  5.034 \pm  0.005$ & 0.18 & $0.531 \pm 0.03$ & 1 \\
 159 &     140041 & $  2.910 \pm  0.002$ & 0.17 & $0.521 \pm 0.01$ & 2 \\
 160 &      81345 & $ 3.3735 \pm 0.0004$ & 0.40 & $0.629 \pm 0.01$ & 3 \\
 161 &     113166 & $ 5.6467 \pm 0.0007$ & 0.84 & $0.584 \pm 0.02$ & 3 \\
 162 &      30470 & $  23.02 \pm   0.02$ & 0.75 & $0.431 \pm 0.02$ & 3 \\
 163 &      50317 & $ 2.6785 \pm 0.0005$ & 0.20 & $0.559 \pm 0.01$ & 3 \\
 164 &      27450 & $  4.748 \pm  0.005$ & 0.12 & $0.658 \pm 0.02$ & 2 \\
 165 &  2002 VM59 & $  2.196 \pm  0.002$ & 0.13 & $0.591 \pm 0.02$ & 1 \\
 166 &  2006 TN66 & $ 1.4959 \pm 0.0002$ & 0.33 & $0.539 \pm 0.02$ & 1$^b$ \\
 200 & 2001 XV127 & $  18.52 \pm   0.05$ & 0.15 & $0.466 \pm 0.02$ & 2 \\
 224 & 2000 QG136 & $  7.528 \pm  0.004$ & 0.22 & $0.449 \pm 0.02$ & 2 \\
 245 &      57560 & $  9.913 \pm  0.001$ & 0.65 & $0.410 \pm 0.02$ & 3 \\
 247 &      40003 & $  6.842 \pm  0.007$ & 0.12 & $0.425 \pm 0.02$ & 2 \\
 248 &      73727 & $   17.5 \pm     3.$ & 0.20 & $0.400 \pm 0.20$ & 2 \\
 249 & 2001 XR170 & $  9.132 \pm  0.005$ & 0.26 & $0.400 \pm 0.10$ & 2 \\
 250 &      24215 & $ 11.036 \pm  0.006$ & 0.30 & $0.400 \pm 1.00$ & 2 \\
 251 &     137587 &     \dots            & \dots & \dots              & 0 \\
 252 &     101878 & $ 5.4128 \pm 0.0005$ & 0.85 & $0.543 \pm 0.02$ & 3 \\
 253 &      30427 & $    24. \pm     1.$ & 0.10 & $0.400 \pm 0.20$ & 1 \\
 254 &      12527 & $  7.613 \pm  0.004$ & 0.10 & $0.516 \pm 0.01$ & 2 \\
 255 &     100468 & $  5.458 \pm  0.008$ & 0.10 & $0.586 \pm 0.02$ & 2 \\
 256 & 2006 UZ213 &     \dots            & \dots & $0.639 \pm 0.10$ & 0 \\
 257 & 2001 XA147 &     \dots            & \dots & $0.338 \pm 0.03$ & 0 \\
 258 &      27962 & $  5.291 \pm  0.006$ & 0.08 & $0.603 \pm 0.01$ & 2 \\
 259 & 2003 YH137 &     \dots            & \dots & $0.347 \pm 0.03$ & 0 \\
 260 &      65384 & $    50. \pm     5.$ & 0.30 & $0.500 \pm 0.50$ & 2 \\
 262 &     137632 & $  5.263 \pm  0.004$ & 0.11 & $0.571 \pm 0.02$ & 2 \\
 263 & 2006 RU104 & $  3.743 \pm  0.003$ & 0.16 & $0.347 \pm 0.02$ & 2 \\
 264 &     149259 & $  11.50 \pm   0.02$ & 1.16 & $0.526 \pm 0.04$ & 3 \\
 265 &  2006 RD57 &     \dots            & \dots & $0.462 \pm 0.04$ & 0 \\
 266 &     140391 & $  5.084 \pm  0.008$ & 0.09 & $0.361 \pm 0.02$ & 2 \\
 267 &     141641 & $  3.691 \pm  0.001$ & 0.18 & $0.566 \pm 0.02$ & 2 \\
 268 &  2004 BU22 & $   6.50 \pm   0.01$ & 0.18 & $0.518 \pm 0.03$ & 1 \\
 269 &  2004 FQ92 &     \dots            & \dots & $0.539 \pm 0.03$ & 0 \\
 270 & 2006 SF107 & $  6.267 \pm  0.006$ & 0.18 & $0.465 \pm 0.03$ & 2 \\
 271 &      66914 &     \dots            & \dots & $0.400 \pm 1.00$ & 0 \\
 272 & 2006 SW275 & $  5.850 \pm  0.003$ & 0.59 & $0.391 \pm 0.06$ & 3 \\
 273 &      83669 & $  6.252 \pm  0.004$ & 0.21 & \dots              & 2 \\
 274 &     137987 & $    40. \pm     4.$ & 0.20 & $0.500 \pm 0.50$ & 2 \\
 276 &      33108 & $   155. \pm    50.$ & 0.40 & $0.500 \pm 1.00$ & 2 \\
 277 &     138167 & $  15.22 \pm   0.05$ & 0.80 & $0.583 \pm 0.03$ & 3 \\
 278 &  2002 PY87 &     \dots            & \dots & $0.600 \pm 0.30$ & 0 \\
 279 &  2006 RZ59 & $  2.920 \pm  0.001$ & 0.14 & $0.689 \pm 0.07$ & 2 \\
 280 &      55523 & $    46. \pm     4.$ & 0.20 & \dots              & 2 \\
 281 &  2006 RP32 & $    94. \pm    10.$ & 0.30 & $0.500 \pm 0.20$ & 2 \\
 282 &  2006 RF93 &     \dots            & \dots & $0.510 \pm 0.02$ & 0 \\
 283 &     142659 & $   14.7 \pm    0.5$ & 0.20 & $0.500 \pm 0.30$ & 2 \\
 284 &  2002 XW31 & $    38. \pm     5.$ & 0.40 & $0.500 \pm 0.50$ & 2 \\
 285 &  2006 RG92 & $   220. \pm    20.$ & 0.40 & $0.500 \pm 0.50$ & 2 \\
 287 &  2004 BW95 & $  5.791 \pm  0.008$ & 0.10 & $0.380 \pm 0.02$ & 2 \\
 288 & 2001 YH142 & $  4.436 \pm  0.002$ & 0.12 & $0.411 \pm 0.02$ & 2 \\
 289 &  2006 RC06 & $   9.96 \pm   0.03$ & 0.09 & $0.395 \pm 0.02$ & 2 \\
 290 &      83391 & $  4.666 \pm  0.005$ & 0.10 & $0.496 \pm 0.03$ & 2 \\
 291 &      25186 & $ 6.4233 \pm 0.0007$ & 0.42 & $0.642 \pm 0.01$ & 3 \\
 292 &     141258 & $   6.68 \pm   0.01$ & 0.07 & $0.443 \pm 0.02$ & 2 \\
 293 &      79782 & $   150. \pm    20.$ & 0.50 & $0.500 \pm 1.00$ & 2 \\
 294 & 1999 TK176 & $  7.029 \pm  0.006$ & 0.10 & $0.553 \pm 0.02$ & 2 \\
 295 &     144093 & $  5.652 \pm  0.002$ & 1.06 & $0.553 \pm 0.02$ & 3 \\
 307 &      81326 &     \dots            & \dots & $0.579 \pm 0.03$ & 0 \\
 357 &        755 & $ 4.5521 \pm 0.0002$ & 0.42 & $0.478 \pm 0.01$ & 3 \\
 359 &      22319 & $ 17.698 \pm  0.008$ & 0.24 & $0.567 \pm 0.02$ & 2 \\
 374 &      74642 & $  7.471 \pm  0.003$ & 0.76 & \dots              & 3 \\
 375 &      81802 & $   8.49 \pm   0.01$ & 0.50 & \dots              & 2 \\
 376 & 2002 TE241 & $  5.099 \pm  0.007$ & 0.24 & \dots              & 2 \\
 377 & 2006 SO384 &     \dots            & \dots & \dots              & 0 \\
 378 &     136805 & $  4.766 \pm  0.002$ & 0.40 & $0.442 \pm 0.05$ & 2 \\
 379 &  2001 GG01 &     \dots            & \dots & $0.332 \pm 0.06$ & 0 \\
 381 &      20571 & $   450. \pm    50.$ & 0.40 & $0.500 \pm 1.00$ & 2 \\
 382 &     138284 &     \dots            & \dots & \dots              & 0 \\
 383 &      57802 & $  3.571 \pm  0.002$ & 0.22 & \dots              & 2 \\
 384 &   2006 SO2 & $  2.799 \pm  0.002$ & 0.14 & $0.601 \pm 0.04$ & 2 \\
 385 &  2002 UN65 & $  4.466 \pm  0.002$ & 0.80 & $0.454 \pm 0.02$ & 2 \\
 386 &  2006 RV41 & $  3.361 \pm  0.002$ & 0.15 & $0.325 \pm 0.04$ & 2 \\
 387 & 2006 UO213 & $  11.23 \pm   0.05$ & 0.70 & $0.460 \pm 0.30$ & 2 \\
 388 &      44770 &     \dots            & \dots & $0.600 \pm 0.50$ & 0 \\
 389 &      76949 &     \dots            & \dots & $0.542 \pm 0.05$ & 0 \\
 390 &      55924 & $   4.81 \pm   0.02$ & 0.33 & \dots              & 3 \\
 391 &     103914 & $  7.905 \pm  0.001$ & 0.28 & \dots              & 3 \\
 392 &     142278 & $   7.47 \pm   0.01$ & 0.21 & \dots              & 2 \\
 393 &  2005 JZ15 & $  4.452 \pm  0.004$ & 0.22 & $0.532 \pm 0.03$ & 2 \\
 395 &      81308 &     \dots            & \dots & \dots              & 0 \\
 396 &      45776 & $  14.90 \pm   0.03$ & 0.12 & $0.440 \pm 0.03$ & 2 \\
 397 &  2006 UJ47 & $0.64190 \pm 0.0001$ & 0.16 & \dots              & 1 \\
1034 &  2006 SP81 & $  5.077 \pm  0.004$ & 0.36 & $0.676 \pm 0.07$ & 2 \\
1049 & 2006 SK147 & $  6.055 \pm  0.006$ & 0.39 & $0.568 \pm 0.10$ & 2 \\
1050 &  2006 RT41 & $ 1.2976 \pm 0.0003$ & 0.32 & $0.479 \pm 0.05$ & 1$^b$ \\
1051 & 2006 SV242 & $  5.034 \pm  0.002$ & 0.70 & $0.618 \pm 0.05$ & 2 \\
1054 &     173974 & $  18.43 \pm   0.05$ & 0.18 & $0.465 \pm 0.01$ & 2 \\
1063 & 2006 SP177 & $  19.88 \pm   0.05$ & 0.30 & $0.400 \pm 0.20$ & 2 \\
1073 &  2006 RB57 & $  19.16 \pm   0.05$ & 0.20 & $0.500 \pm 0.20$ & 1 \\
1076 &  2006 SD65 & $  11.52 \pm   0.05$ & 0.40 & $0.590 \pm 0.05$ & 1 \\
1077 & 2006 SE242 & $   18.5 \pm    0.5$ & 0.50 & $0.500 \pm 0.20$ & 1 \\
1094 &  2006 RV92 & $   6.03 \pm   0.05$ & 0.30 & $0.400 \pm 0.20$ & 1 \\
1098 &   2006 SR2 &     \dots            & \dots & $0.453 \pm 0.50$ & 0 \\
1100 & 2006 SP242 & $   6.41 \pm   0.05$ & 0.70 & $0.584 \pm 0.20$ & 2 \\
1110 &       8906 & $  6.758 \pm  0.003$ & 0.17 & $0.389 \pm 0.01$ & 2 \\
1132 &  2006 RM43 &     \dots            & \dots & $0.600 \pm 0.30$ & 0 \\
1144 &  2005 KO01 & $  5.743 \pm  0.005$ & 0.22 & $0.600 \pm 0.20$ & 1 \\
1168 &  2006 RP92 & $  9.076 \pm  0.002$ & 0.84 & $0.532 \pm 0.10$ & 3 \\
1177 & 2006 SJ147 &     \dots            & \dots & $0.563 \pm 0.30$ & 0 \\
1222 & 2006 SG107 &     \dots            & \dots & $0.473 \pm 0.04$ & 0 \\
1235 &  2001 UG87 & $    2.9 \pm    0.1$ & 0.22 & $0.641 \pm 0.10$ & 1 \\
1283 &     171677 & $  7.533 \pm  0.002$ & 0.23 & $0.439 \pm 0.03$ & 2 \\
1303 &      81444 &     \dots            & \dots & $0.591 \pm 0.05$ & 0 \\
1304 &  2006 RT92 & $    30. \pm     5.$ & 0.24 & $0.600 \pm 0.10$ & 2 \\
1330 & 2005 EK177 & $    8.8 \pm     1.$ & 0.19 & $0.550 \pm 0.10$ & 1 \\
1387 & 2006 SW106 &     \dots            & \dots & $0.494 \pm 0.20$ & 0 \\
1452 & 2006 SV275 &     \dots            & \dots & $0.552 \pm 0.10$ & 0 \\
1463 & 2006 SO275 & $ 3.0477 \pm 0.0009$ & 0.36 & $0.577 \pm 0.04$ & 2 \\
1473 &  2006 RR92 &     \dots            & \dots & $0.549 \pm 0.20$ & 0 \\
1488 & 2006 SB243 &     \dots            & \dots & $0.400 \pm 0.30$ & 0 \\
1490 & 2006 ST242 &     \dots            & \dots & $0.550 \pm 0.10$ & 0 \\
1493 &  2006 RV42 & $  5.128 \pm  0.002$ & 0.51 & $0.487 \pm 0.10$ & 2 \\
1505 & 2006 SD147 & $  8.133 \pm  0.005$ & 0.90 & $0.360 \pm 0.10$ & 2 \\
1566 &     173147 & $  6.847 \pm  0.009$ & 0.32 & $0.432 \pm 0.05$ & 2 \\
1586 &  2006 RG43 & $    6.3 \pm    0.1$ & 0.24 & $0.423 \pm 0.10$ & 1 \\
1588 & 2006 SC148 & $  3.254 \pm  0.001$ & 0.19 & $0.362 \pm 0.02$ & 2 \\
1592 & 2005 GX169 & $    45. \pm     5.$ & 0.40 & \dots              & 2 \\
1593 &  2006 RH92 & $    49. \pm     5.$ & 0.40 & \dots              & 2 \\
1601 &  2002 TN37 & $  3.481 \pm  0.002$ & 0.16 & $0.568 \pm 0.02$ & 2 \\
1612 &     147908 &     \dots            & \dots & \dots              & 0 \\
1625 &  2006 RW41 & $ 1.5421 \pm 0.0007$ & 0.19 & $0.573 \pm 0.03$ & 1 \\
1699 &     173885 & $    10. \pm     1.$ & 0.10 & $0.530 \pm 0.04$ & 0 \\
1700 & 2006 SM147 &     \dots            & \dots & $0.500 \pm 0.20$ & 0 \\
1706 &  2005 KP08 &     \dots            & \dots & $0.601 \pm 0.05$ & 0 \\
1819 &  2006 RB43 &     \dots            & \dots & $0.431 \pm 0.10$ & 0 \\
1878 &  1995 SO81 & $    58. \pm    20.$ & 0.30 & \dots              & 2 \\
1908 & 2001 XZ148 & $  2.774 \pm  0.002$ & 0.18 & $0.668 \pm 0.03$ & 2 \\
1948 &      32842 & $   79.3 \pm    0.5$ & 0.50 & $0.390 \pm 0.10$ & 2 \\
1968 & 2006 SA147 & $0.34529 \pm 0.0001$ & 0.30 & $0.621 \pm 0.05$ & 1 \\
1991 &     173140 & $    59. \pm     5.$ & 0.60 & $0.500 \pm 0.10$ & 2 \\
2002 &  2001 WP90 & $  3.032 \pm  0.005$ & 0.10 & $0.343 \pm 0.05$ & 1 \\
2036 & 2006 SN275 &     \dots            & \dots & $0.546 \pm 0.10$ & 0 \\
2044 &  2006 RY42 & $  6.054 \pm  0.005$ & 0.24 & $0.322 \pm 0.10$ & 1 \\
2063 &  2006 RD42 & $  5.241 \pm  0.004$ & 0.26 & $0.547 \pm 0.05$ & 2 \\
2070 &      75422 & $  11.33 \pm   0.05$ & 0.12 & $0.546 \pm 0.05$ & 1 \\
2071 &  2006 RM42 & $   9.25 \pm   0.02$ & 0.38 & $0.626 \pm 0.10$ & 1 \\
2093 &      15579 & $  2.810 \pm  0.002$ & 0.14 & \dots              & 2 \\
2115 &  2004 DE41 & $  4.376 \pm  0.001$ & 0.18 & $0.487 \pm 0.05$ & 2 \\
2120 & 2006 RD102 & $  11.48 \pm   0.02$ & 0.37 & $0.530 \pm 0.10$ & 2 \\
2174 &  2006 RB93 & $  17.26 \pm   0.02$ & 0.30 & $0.389 \pm 0.10$ & 1 \\
2189 &     144410 & $   8.25 \pm   0.05$ & 0.24 & $0.603 \pm 0.10$ & 1 \\
2205 &     173991 & $ 11.214 \pm  0.009$ & 0.53 & $0.425 \pm 0.05$ & 2 \\
2207 &     144333 & $  15.18 \pm   0.02$ & 0.23 & $0.629 \pm 0.05$ & 2 \\
2212 &     173878 & $  2.974 \pm  0.002$ & 0.15 & $0.528 \pm 0.10$ & 1 \\
2214 &  2006 RQ06 & $     46 \pm    10.$ & 0.10 & \dots              & 2 \\
2245 &     104193 & $ 2.7065 \pm 0.0009$ & 0.08 & $0.678 \pm 0.02$ & 2 \\
2287 & 2006 SQ242 & $   51.6 \pm     1.$ & 0.59 & \dots              & 2 \\
2293 &     137468 & $  3.116 \pm  0.001$ & 0.23 & $0.578 \pm 0.05$ & 2 \\
2303 &  2006 RU92 & $   6.88 \pm   0.05$ & 0.22 & $0.538 \pm 0.10$ & 1 \\
2326 &  2006 OU20 & $   2.24 \pm   0.05$ & 0.32 & $0.448 \pm 0.10$ & 1 \\
2343 &      79193 & $  3.202 \pm  0.001$ & 0.33 & \dots              & 2 \\
2362 &  2006 RK92 & $    51. \pm     2.$ & 0.70 & $0.500 \pm 0.20$ & 2 \\
2366 &  2006 RE06 &     \dots            & \dots & $0.400 \pm 0.20$ & 0 \\
2387 &  2006 RZ47 & $   11.5 \pm    0.5$ & 0.13 & $0.353 \pm 0.05$ & 1 \\
2399 &     147490 & $   29.9 \pm    0.5$ & 0.29 & $0.549 \pm 0.10$ & 1 \\
2446 &  2006 SL81 & $  13.17 \pm   0.02$ & 0.92 & $0.423 \pm 0.02$ & 2 \\
2476 & 2002 RC160 & $   7.30 \pm   0.01$ & 0.17 & $0.523 \pm 0.05$ & 1 \\
2573 &   2619 P-L & $    64. \pm     5.$ & 0.10 & $0.500 \pm 0.20$ & 1 \\
2703 &     137451 & $  10.07 \pm   0.05$ & 0.17 & $0.591 \pm 0.05$ & 1 \\
2930 &     175047 & $  3.256 \pm  0.002$ & 0.14 & $0.548 \pm 0.10$ & 2 \\
2943 &     147887 & $ 4.6566 \pm 0.0003$ & 0.80 & $0.633 \pm 0.01$ & 3 \\
3069 &     137187 &     \dots            & \dots & \dots              & 0 \\
3083 &   2006 SD3 &     \dots            & \dots & $0.305 \pm 0.10$ & 0 \\
3247 &      30075 & $   41.5 \pm     2.$ & 0.20 & \dots              & 2 \\
3287 &     137013 &     \dots            & \dots & $0.527 \pm 0.05$ & 0 \\
3327 &      75191 &     \dots            & \dots & $0.647 \pm 0.10$ & 0 \\

\hline
\enddata
%\vglue -0.05in
\vskip 0.05in
\scriptsize{$^a$Light-curve fit reliability code as defined by \citet{harris83}; see text for details.  $^b$Detailed analysis of these objects indicates that their reliability code is more likely 1 than the initially determined 2; see text for details.  A value of ``\dots'' for period or color indicate insufficient data to make a measurement.}
%\tablecomments{
%\baselineskip=0.7\baselineskip
%Observing log for the Thousand Asteroid Light Curve Survey.
%}
\label{tab.lcfits}
\end{deluxetable}

\begin{deluxetable}{crcccc}
\tablenum{4}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Followup Light Curve Periods}
\tablewidth{0pt}
\tablehead{
\colhead{TALCS ID}   &
\colhead{MPC desig.}  &
\colhead{initial period}  &
\colhead{U$^a$}   &
\colhead{new period} &
\colhead{amplitude} \\
\colhead{}  &
\colhead{}  &
\colhead{(hr)}  &
\colhead{}   &
\colhead{(hr)} &
\colhead{(mag)} 
}
\startdata

   1 &      39420 & $   105. \pm 21.$    & 2 & $>>70$ & $>0.5$ \\
  31 &      32705 & $    98. \pm 19.6$   & 2 & $>>70$ & $>0.5$ \\
  59 &  2002 UB14 & $ 2.7985 \pm 0.0005$ & 2 & $2.8\pm0.1$ & $0.2$ \\
 131 &      46748 & $  2.698 \pm 0.002$  & 2 & $2.7\pm0.1$ & $0.4$ \\
 248 &      73727 & $   17.5 \pm 3.$     & 2 & $14.2\pm0.1$ & $0.3$ \\
 250 &      24215 & $ 11.036 \pm 0.006$  & 2 & $11.2\pm0.1$ & $0.2$ \\
 254 &      12527 & $  7.613 \pm 0.004$  & 2 & \dots$~^b$ & $\ge0.3$ \\
 274 &     137987 & $    40. \pm 4.$     & 2 & \dots$~^c$ & \dots \\
 280 &      55523 & $    46. \pm 4.$     & 2 & \dots$~^c$ & \dots \\
 390 &      55924 & $   4.81 \pm 0.02$   & 3 & $4.8\pm0.1$ & $0.3$ \\

\hline
\enddata
%\vglue -0.05in
\vskip 0.05in
\scriptsize{$^a$Light-curve fit reliability code as defined by \citet{harris83}; see text for details.\\$^b$Insufficient phase coverage to measure a full period.\\$^c$No observed variation above noise level.}
%\tablecomments{
%\baselineskip=0.7\baselineskip
%Observing log for the Thousand Asteroid Light Curve Survey.
%}
\label{tab.newobs}
\end{deluxetable}
